Global Optimization of Mixed-Integer Nonlinear Programs with SCIP 8

For over ten years, the constraint integer programming framework SCIP has been extended by capabilities for the solution of convex and nonconvex mixed-integer nonlinear programs (MINLPs). With the recently published version 8.0, these capabilities have been largely reworked and extended. This paper discusses the motivations for recent changes and provides an overview of features that are particular to MINLP solving in SCIP. Further, difficulties in benchmarking global MINLP solvers are discussed and a comparison with several state-of-the-art global MINLP solvers is provided.

==> (inline-0) <==
\begin{longtable}{l@{}c|rrrr}
\toprule
instance & perm & BARON & Lindo API & Octeract & SCIP \\ \midrule
\endhead
alan & - & 0.33 & 0.89\% & \textbf{0.05} & 0.19\\
& 1 & 0.30 & 0.89\% & \textbf{0.05} & 0.14\\
& 2 & 0.19 & 0.89\% & 0.13 & \textbf{0.11}\\
& 3 & 0.19 & 0.89\% & \textbf{0.05} & 0.11\\
& 4 & 0.18 & 0.89\% & \textbf{0.05} & 0.13\\
autocorr\_bern20-05 & - & 7.29 & 100.43 & \textbf{4.36} & 16.34\\
& 1 & 5.18 & 90.50 & \textbf{3.73} & 13.26\\
& 2 & 6.19 & 86.68 & \textbf{4.58} & 23.15\\
& 3 & 6.01 & 70.76 & \textbf{3.30} & 15.95\\
& 4 & 5.35 & 63.71 & \textbf{4.33} & 19.75\\
autocorr\_bern35-04 & - & \textbf{29.91} & 13.5\% & 12.7\% & 107.46\\
& 1 & \textbf{45.39} & infeas & 3524.97 & 93.55\\
& 2 & \textbf{55.21} & infeas & 2425.34 & 104.74\\
& 3 & \textbf{79.60} & infeas & 6572.33 & 88.83\\
& 4 & \textbf{39.39} & infeas & 4446.69 & 77.29\\
ball\_mk2\_10 & - & 0.07 & 3.98 & \textbf{0.01} & 0.05\\
& 1 & 0.07 & 3.96 & \textbf{0.01} & 0.10\\
& 2 & 0.07 & 3.98 & \textbf{0.01} & 0.01\\
& 3 & 0.07 & 3.66 & \textbf{0.01} & 0.01\\
& 4 & 0.07 & 3.66 & \textbf{0.01} & 0.01\\
ball\_mk2\_30 & - & 0.25 & 100.0\% & \textbf{0.02} & 0.06\\
& 1 & 0.08 & 100.0\% & \textbf{0.02} & 0.08\\
& 2 & 0.09 & 100.0\% & \textbf{0.02} & 0.03\\
& 3 & 0.08 & 100.0\% & \textbf{0.02} & 0.03\\
& 4 & 0.13 & 100.0\% & 0.04 & \textbf{0.03}\\
ball\_mk3\_10 & - & 10.58 & 3.58 & 0.04 & \textbf{0.00}\\
& 1 & 10.30 & 3.85 & 0.04 & \textbf{0.00}\\
& 2 & 10.47 & 3.88 & 0.04 & \textbf{0.00}\\
& 3 & 10.15 & 3.68 & 0.04 & \textbf{0.00}\\
& 4 & 10.20 & 3.56 & 0.04 & \textbf{0.00}\\
batch0812\_nc & - & 6.57 & 25.46 & 8.37 & \textbf{1.45}\\
& 1 & 8.95 & 22.13 & 9.06 & \textbf{1.18}\\
& 2 & 5.85 & 20.34 & 8.84 & \textbf{1.01}\\
& 3 & 6.41 & 20.35 & 8.65 & \textbf{1.45}\\
& 4 & 70.42 & 23.51 & 9.21 & \textbf{1.05}\\
batchs101006m & - & 6.91 & 134.04 & \textbf{4.84} & 7.63\\
& 1 & 18.23 & 59.63 & \textbf{5.28} & 6.55\\
& 2 & 10.39 & 51.85 & \textbf{5.20} & 6.44\\
& 3 & 10.03 & 81.83 & \textbf{5.13} & 6.31\\
& 4 & 8.77 & 57.22 & \textbf{4.80} & 6.19\\
batchs121208m & - & 47.33 & 198.76 & 79.1\% & \textbf{6.99}\\
& 1 & 27.10 & 221.28 & abort & \textbf{14.64}\\
& 2 & 30.58 & 180.28 & abort & \textbf{15.32}\\
& 3 & 33.04 & 184.44 & abort & \textbf{14.49}\\
& 4 & 26.62 & 152.58 & 60.6\% & \textbf{12.04}\\
bayes2\_20 & - & \textbf{67.77} & 0.033\% & 0.033\% & 0.033\%\\
& 1 & \textbf{80.24} & 0.033\% & 0.033\% & 0.033\%\\
& 2 & \textbf{69.41} & 0.033\% & 0.033\% & 0.033\%\\
& 3 & \textbf{58.54} & 0.033\% & 6051.51 & 0.033\%\\
& 4 & \textbf{372.69} & 0.033\% & 0.033\% & 0.033\%\\
bayes2\_30 & - & \textbf{21.02} & 7200.00 & 7200.00 & 7200.00\\
& 1 & \textbf{57.89} & 7200.00 & 7200.00 & 7200.00\\
& 2 & \textbf{30.04} & 7200.00 & 7200.00 & 7200.00\\
& 3 & \textbf{20.17} & 7200.00 & 7200.00 & 25.1\%\\
& 4 & \textbf{33.53} & 7200.00 & 7200.00 & 7200.00\\
blend029 & - & \textbf{1.03} & abort & 29.33 & 3.67\\
& 1 & \textbf{1.07} & abort & 30.37 & 2.79\\
& 2 & \textbf{1.28} & abort & 36.35 & 3.29\\
& 3 & \textbf{0.72} & 2512.99 & 27.62 & 3.86\\
& 4 & \textbf{1.15} & abort & 23.74 & 2.66\\
blend146 & - & 3648.64 & abort & 8.8\% & \textbf{471.12}\\
& 1 & 4300.65 & abort & 3.6\% & \textbf{860.35}\\
& 2 & 2597.99 & 4.9\% & 8.4\% & \textbf{770.63}\\
& 3 & 2642.15 & 5.5\% & 8.8\% & \textbf{380.89}\\
& 4 & 3212.94 & abort & 7.9\% & \textbf{534.07}\\
camshape100 & - & 9.2\% & 9.2\% & \textbf{19.40} & 5.4\%\\
& 1 & 9.9\% & 9.2\% & \textbf{110.89} & 5.2\%\\
& 2 & 9.5\% & 9.3\% & \textbf{97.31} & 5.3\%\\
& 3 & 11.1\% & 9.5\% & \textbf{111.83} & 5.2\%\\
& 4 & 9.9\% & 9.6\% & \textbf{113.55} & 5.6\%\\
cardqp\_inlp & - & \textbf{12.40} & 134.08 & 792.06 & 2751.70\\
& 1 & \textbf{12.39} & 133.88 & 878.19 & 3093.49\\
& 2 & \textbf{12.35} & 137.71 & 747.37 & 3131.70\\
& 3 & \textbf{12.34} & 134.87 & 765.74 & 3163.05\\
& 4 & \textbf{12.21} & 136.55 & 797.50 & 3091.96\\
cardqp\_iqp & - & \textbf{12.92} & 133.22 & 785.02 & 2769.87\\
& 1 & \textbf{12.23} & 133.62 & 878.44 & 3105.68\\
& 2 & \textbf{12.38} & 138.12 & 744.48 & 3145.64\\
& 3 & \textbf{12.26} & 135.01 & 765.38 & 3174.45\\
& 4 & \textbf{12.19} & 136.78 & 807.90 & 3101.12\\
carton7 & - & 987.64 & 110.53 & \textbf{6.03} & 13.54\\
& 1 & 1174.14 & 66.95 & \textbf{5.57} & 121.71\\
& 2 & 3846.89 & 84.70 & \textbf{9.25} & 13.62\\
& 3 & 516.36 & 173.14 & \textbf{12.03} & 14.55\\
& 4 & 2021.71 & 75.91 & \textbf{8.99} & 12.96\\
carton9 & - & 45.0\% & 287.45 & 344.94 & \textbf{36.30}\\
& 1 & 37.9\% & 197.12 & \textbf{9.94} & 31.5\%\\
& 2 & 38.6\% & 375.81 & \textbf{9.28} & 78.81\\
& 3 & 43.8\% & 684.50 & \textbf{19.96} & 67.78\\
& 4 & 31.2\% & 296.68 & \textbf{27.07} & 187.44\\
casctanks & - & \textbf{256.46} & 3.4\% & 11.8\% & 199\%\\
& 1 & \textbf{333.16} & 3.5\% & 10.2\% & 196\%\\
& 2 & \textbf{338.11} & 3.1\% & 10.5\% & 199\%\\
& 3 & \textbf{357.11} & 3.5\% & 10.1\% & 198\%\\
& 4 & \textbf{447.59} & 3.6\% & 11.3\% & 196\%\\
cecil\_13 & - & 280.62 & 0.32\% & \textbf{188.40} & 605.03\\
& 1 & 227.21 & 0.6\% & \textbf{157.90} & 626.61\\
& 2 & \textbf{207.11} & 0.32\% & 242.70 & 571.07\\
& 3 & 230.85 & 0.32\% & \textbf{94.69} & 648.09\\
& 4 & 181.85 & 0.32\% & \textbf{113.29} & 614.13\\
celar6-sub0 & - & 100.0\% & 100\% & $\infty$ & \textbf{1503.66}\\
& 1 & 100.0\% & 100\% & \textbf{3042.60} & 92.3\%\\
& 2 & 100.0\% & 100\% & \textbf{4763.43} & 6435.62\\
& 3 & 100.0\% & 100\% & \textbf{6198.12} & 93.7\%\\
& 4 & 100.0\% & 100\% & \textbf{2291.77} & 79.2\%\\
chakra & - & 0.14 & 1.28 & 7200.00 & \textbf{0.04}\\
& 1 & 0.31 & 1.27 & 7200.00 & \textbf{0.05}\\
& 2 & 0.15 & 1.28 & 7200.00 & \textbf{0.04}\\
& 3 & 0.15 & 1.01 & 7200.00 & \textbf{0.11}\\
& 4 & 0.30 & 1.27 & 7200.00 & \textbf{0.05}\\
chem & - & \textbf{0.04} & 1172.22 & 0.18 & 932.15\\
& 1 & \textbf{0.04} & 1159.31 & 0.19 & 914.43\\
& 2 & \textbf{0.04} & 1168.01 & 0.18 & 844.62\\
& 3 & \textbf{0.04} & 1169.18 & 0.18 & 887.05\\
& 4 & \textbf{0.04} & 1168.36 & 0.18 & 847.04\\
chenery & - & \textbf{1.40} & 0.43\% & 200.71 & 2.10\\
& 1 & \textbf{1.11} & 0.43\% & 239.04 & 4.92\\
& 2 & 1.39 & 0.78\% & 259.88 & \textbf{1.26}\\
& 3 & \textbf{1.15} & 0.9\% & 262.94 & 7.66\\
& 4 & 1.77 & 0.43\% & 261.43 & \textbf{1.50}\\
chimera\_k64maxcut-01 & - & 560.62 & 16.4\% & \textbf{168.60} & 450.42\\
& 1 & 499.78 & 17.8\% & \textbf{142.22} & 435.54\\
& 2 & 1969.20 & 19.0\% & \textbf{112.38} & 552.15\\
& 3 & 605.37 & 18.7\% & \textbf{106.61} & 595.36\\
& 4 & 738.03 & 14.9\% & \textbf{71.59} & 431.57\\
chimera\_mis-01 & - & 13.69 & nonopt & \textbf{1.14} & 6.76\\
& 1 & 16.00 & nonopt & \textbf{1.58} & 7.06\\
& 2 & 14.94 & nonopt & \textbf{1.46} & 7.71\\
& 3 & 14.89 & nonopt & \textbf{1.57} & 7.48\\
& 4 & 15.41 & nonopt & \textbf{1.30} & 7.54\\
chp\_shorttermplan1a & - & 2296.84 & $\infty$ & 64.74 & \textbf{17.55}\\
& 1 & 2708.40 & $\infty$ & 27.60 & \textbf{20.99}\\
& 2 & 4998.33 & $\infty$ & 61.12 & \textbf{15.40}\\
& 3 & 0.092\% & $\infty$ & 27.43 & \textbf{19.76}\\
& 4 & 2693.91 & $\infty$ & 62.06 & \textbf{15.63}\\
chp\_shorttermplan2a & - & 937.38 & $\infty$ & \textbf{17.59} & 27.16\\
& 1 & 2.6\% & $\infty$ & 19.04 & \textbf{16.19}\\
& 2 & 1181.77 & $\infty$ & \textbf{19.44} & 27.58\\
& 3 & 5678.85 & $\infty$ & \textbf{19.96} & 26.63\\
& 4 & 5971.28 & $\infty$ & 19.61 & \textbf{16.91}\\
chp\_shorttermplan2b & - & 0.34\% & 16.6\% & 0.67\% & \textbf{7200.00}\\
& 1 & nonopt & 0.27\% & 0.7\% & \textbf{0.08\%}\\
& 2 & 0.3\% & 0.32\% & 0.67\% & \textbf{0.11\%}\\
& 3 & 0.31\% & 48.9\% & 0.67\% & \textbf{0.08\%}\\
& 4 & 0.3\% & 0.18\% & 0.67\% & \textbf{0.067\%}\\
clay0204m & - & \textbf{0.47} & 4.75 & 1.47 & 1.67\\
& 1 & \textbf{0.67} & 6.32 & 1.24 & 1.63\\
& 2 & \textbf{0.31} & 5.77 & 1.33 & 1.59\\
& 3 & \textbf{0.45} & 5.32 & 1.55 & 1.96\\
& 4 & \textbf{0.47} & 4.80 & 1.32 & 1.67\\
clay0205m & - & \textbf{4.92} & 51.80 & 15.10 & 8.40\\
& 1 & \textbf{4.22} & 61.13 & 9.78 & 8.07\\
& 2 & \textbf{4.75} & 63.96 & 8.70 & 9.07\\
& 3 & \textbf{6.57} & 77.14 & 7.83 & 9.11\\
& 4 & \textbf{5.30} & 62.76 & 11.03 & 6.53\\
color\_lab3\_3x0 & - & \textbf{2654.00} & 65.6\% & $\infty$ & 15.3\%\\
& 1 & \textbf{5176.64} & 65.6\% & $\infty$ & 13.7\%\\
& 2 & \textbf{5761.65} & 65.7\% & $\infty$ & 15.1\%\\
& 3 & \textbf{5225.72} & 65.5\% & $\infty$ & 13.0\%\\
& 4 & \textbf{0.51\%} & 65.6\% & $\infty$ & 11.5\%\\
crossdock\_15x7 & - & \textbf{385.56} & 124\% & $\infty$ & 32.0\%\\
& 1 & \textbf{418.01} & 123\% & $\infty$ & 28.1\%\\
& 2 & \textbf{233.85} & 123\% & $\infty$ & 39.1\%\\
& 3 & \textbf{180.42} & 124\% & $\infty$ & 31.1\%\\
& 4 & \textbf{183.64} & 123\% & $\infty$ & 33.5\%\\
crossdock\_15x8 & - & \textbf{788.81} & 124\% & 6306.65 & 42.8\%\\
& 1 & \textbf{2830.45} & 121\% & $\infty$ & 59.2\%\\
& 2 & \textbf{681.63} & 124\% & $\infty$ & 52.7\%\\
& 3 & \textbf{1084.33} & 121\% & $\infty$ & 57.8\%\\
& 4 & \textbf{1414.43} & 121\% & $\infty$ & 58.7\%\\
crudeoil\_lee1\_07 & - & 7.50 & 63.26 & 8.56 & \textbf{4.72}\\
& 1 & 12.30 & 272.58 & 10.36 & \textbf{6.96}\\
& 2 & 12.42 & nonopt & 10.48 & \textbf{7.01}\\
& 3 & 13.79 & 111.62 & \textbf{4.11} & 7.31\\
& 4 & 7.69 & 103.43 & 4.54 & \textbf{3.09}\\
crudeoil\_pooling\_ct2 & - & \textbf{4.95} & 1.8\% & nonopt & 18.94\\
& 1 & \textbf{22.28} & 3.5\% & nonopt & 26.23\\
& 2 & \textbf{3.24} & 2.9\% & 5.85 & 17.42\\
& 3 & \textbf{5.98} & 3\% & nonopt & 17.02\\
& 4 & 28.56 & 2.4\% & \textbf{3.84} & 30.75\\
csched1 & - & 13.03 & 66.81 & 8.1\% & \textbf{1.59}\\
& 1 & 10.52 & 91.91 & 8.1\% & \textbf{2.44}\\
& 2 & 12.10 & 57.13 & 8.7\% & \textbf{3.25}\\
& 3 & 11.92 & 60.21 & 8.2\% & \textbf{2.29}\\
& 4 & 14.74 & 77.16 & 8.1\% & \textbf{3.06}\\
csched1a & - & \textbf{0.70} & 4.85 & 17.77 & 6.53\\
& 1 & \textbf{0.98} & 5.76 & 17.34 & 5.08\\
& 2 & \textbf{0.50} & 4.48 & 2.49 & 6.85\\
& 3 & \textbf{0.89} & 4.33 & 18.52 & 5.70\\
& 4 & \textbf{0.90} & 4.69 & 19.54 & 5.65\\
cvxnonsep\_psig20 & - & 0.99 & \textbf{0.48} & 35.0\% & 12.04\\
& 1 & 1.05 & \textbf{0.24} & 35.1\% & 14.75\\
& 2 & 0.96 & \textbf{0.25} & 34.9\% & 15.16\\
& 3 & 0.92 & \textbf{0.50} & 35.1\% & 16.56\\
& 4 & 1.04 & \textbf{0.41} & 34.9\% & 10.64\\
cvxnonsep\_psig30 & - & 4.25 & \textbf{3.26} & 45.6\% & 65.40\\
& 1 & 4.29 & \textbf{3.06} & 45.7\% & 367.26\\
& 2 & 4.25 & \textbf{2.98} & 45.5\% & 239.09\\
& 3 & 4.17 & \textbf{3.22} & 45.8\% & 127.14\\
& 4 & 4.31 & \textbf{3.28} & 45.5\% & 88.59\\
du-opt & - & \textbf{2.37} & 5.35 & 122.38 & \textbf{2.38}\\
& 1 & \textbf{2.37} & 4.83 & 60.86 & \textbf{2.16}\\
& 2 & \textbf{1.86} & 5.11 & 52.34 & 2.68\\
& 3 & \textbf{2.05} & 4.97 & 44.64 & 2.40\\
& 4 & \textbf{2.25} & 4.79 & 44.04 & 4.24\\
du-opt5 & - & 3.61 & 4.70 & 101.32 & \textbf{1.69}\\
& 1 & 4.48 & 4.48 & 130.24 & \textbf{1.50}\\
& 2 & 4.86 & 4.64 & 94.97 & \textbf{1.56}\\
& 3 & 3.97 & 4.88 & 103.22 & \textbf{1.68}\\
& 4 & 5.33 & 4.77 & 132.03 & \textbf{1.31}\\
edgecross10-040 & - & 7.25 & \textbf{0.29} & 4.16 & 8.36\\
& 1 & 5.42 & nonopt & \textbf{4.57} & 6.42\\
& 2 & 5.71 & nonopt & 4.84 & \textbf{3.65}\\
& 3 & 6.30 & nonopt & \textbf{5.29} & \textbf{5.03}\\
& 4 & 6.34 & nonopt & \textbf{4.82} & 7.68\\
edgecross10-080 & - & \textbf{51.58} & nonopt & 6\% & 74.51\\
& 1 & \textbf{42.04} & nonopt & 7.2\% & 58.81\\
& 2 & \textbf{41.55} & nonopt & 6.2\% & 77.79\\
& 3 & 50.34 & nonopt & 6.8\% & \textbf{43.25}\\
& 4 & 51.39 & nonopt & 7.1\% & \textbf{43.84}\\
eg\_all\_s & - & infeas & abort & 102\% & \textbf{3095.77}\\
& 1 & 90.7\% & abort & 109\% & \textbf{4758.26}\\
& 2 & 90.9\% & abort & 89.9\% & \textbf{6829.05}\\
& 3 & 85.5\% & abort & 98.1\% & \textbf{5101.84}\\
& 4 & 89.7\% & abort & 119\% & \textbf{1520.48}\\
eigena2 & - & 1146.69 & $\infty$ & \textbf{416.89} & $\infty$\\
& 1 & 1131.74 & $\infty$ & \textbf{101.71} & $\infty$\\
& 2 & 1147.70 & $\infty$ & \textbf{117.89} & $\infty$\\
& 3 & 1028.72 & $\infty$ & \textbf{288.60} & $\infty$\\
& 4 & 1134.27 & $\infty$ & \textbf{269.29} & $\infty$\\
elec50 & - & 66.5\% & \textbf{798.72} & 66.4\% & 45.1\%\\
& 1 & 66.5\% & \textbf{919.20} & 66.5\% & 44.9\%\\
& 2 & 66.5\% & \textbf{1073.13} & 66.4\% & 44.6\%\\
& 3 & 66.5\% & \textbf{1191.25} & 66.5\% & 44.8\%\\
& 4 & 66.5\% & \textbf{930.48} & 66.5\% & 44.7\%\\
elf & - & 5.91 & nonopt & 2.54 & \textbf{1.01}\\
& 1 & 6.24 & 2.09 & infeas & \textbf{1.67}\\
& 2 & 4.51 & 3.47 & infeas & \textbf{2.42}\\
& 3 & 4.39 & infeas & 1.76 & \textbf{1.28}\\
& 4 & 4.05 & infeas & infeas & \textbf{1.74}\\
eniplac & - & 4.54 & 3\% & \textbf{1.54} & 2.19\\
& 1 & 4.01 & 2.7\% & \textbf{2.01} & 2.64\\
& 2 & 5.11 & 3.6\% & \textbf{1.67} & 2.61\\
& 3 & 6.47 & 3.9\% & \textbf{1.25} & 2.58\\
& 4 & 3.63 & 3.7\% & \textbf{1.64} & \textbf{1.76}\\
enpro56pb & - & \textbf{1.84} & 1454.20 & \textbf{1.98} & 3.40\\
& 1 & \textbf{2.00} & 2040.82 & \textbf{2.11} & 2.27\\
& 2 & \textbf{2.21} & infeas & \textbf{2.08} & 3.78\\
& 3 & 4.95 & 2838.41 & \textbf{2.08} & 4.34\\
& 4 & 5.63 & 1628.60 & \textbf{2.07} & 2.44\\
ex1244 & - & \textbf{4.86} & 9.69 & 81.99 & 7.67\\
& 1 & \textbf{1.34} & 11.66 & 2.74 & 64.25\\
& 2 & \textbf{2.62} & 12.32 & nonopt & 26.26\\
& 3 & \textbf{2.06} & 11.75 & 3.98 & \textbf{2.07}\\
& 4 & \textbf{2.34} & 13.07 & nonopt & 15.20\\
ex1252a & - & \textbf{9.12} & infeas & 245.41 & 7200.00\\
& 1 & \textbf{16.38} & 51.58 & 334.58 & 0.031\%\\
& 2 & \textbf{2.94} & 36.26 & 260.68 & 0.06\%\\
& 3 & 1812.77 & infeas & \textbf{313.87} & 358.50\\
& 4 & \textbf{5.17} & 55.21 & 292.16 & 0.2\%\\
faclay20h & - & \textbf{349.36} & nonopt & 785.28 & 741.15\\
& 1 & \textbf{251.18} & nonopt & 721.19 & 720.40\\
& 2 & \textbf{524.94} & nonopt & 713.21 & 934.75\\
& 3 & \textbf{238.74} & nonopt & 693.80 & 780.05\\
& 4 & \textbf{478.08} & nonopt & 1071.27 & 834.45\\
faclay80 & - & 120\% & \textbf{5096.67} & $\infty$ & 160\%\\
& 1 & \textbf{120\%} & abort & $\infty$ & 160\%\\
& 2 & \textbf{120\%} & abort & $\infty$ & 159\%\\
& 3 & 120\% & abort & $\infty$ & \textbf{93.9\%}\\
& 4 & $\infty$ & abort & $\infty$ & \textbf{160\%}\\
feedtray & - & 80.5\% & 13.79 & 82.1\% & \textbf{1.70}\\
& 1 & 80.5\% & \textbf{22.18} & 80.5\% & 80.5\%\\
& 2 & 80.5\% & \textbf{74.65} & 83.2\% & 80.5\%\\
& 3 & 80.5\% & \textbf{19.32} & 80.5\% & nonopt\\
& 4 & 80.5\% & \textbf{19.37} & 80.5\% & 80.5\%\\
fin2bb & - & 114.16 & 1294.03 & 100.0\% & \textbf{15.92}\\
& 1 & 69.25 & 1827.21 & 100.0\% & \textbf{7.78}\\
& 2 & 55.05 & 1645.40 & 100.0\% & \textbf{9.54}\\
& 3 & 108.22 & 512.39 & 100.0\% & \textbf{7.80}\\
& 4 & \textbf{64.77} & 2036.16 & $\infty$ & 138.92\\
flay04m & - & 10.56 & 647.41 & \textbf{0.87} & 3.93\\
& 1 & 10.74 & 503.62 & \textbf{0.85} & 4.29\\
& 2 & 10.35 & 583.37 & \textbf{0.91} & 4.17\\
& 3 & 10.15 & 494.25 & \textbf{0.95} & 4.35\\
& 4 & 11.30 & 552.23 & \textbf{0.78} & 3.83\\
flay05m & - & 394.85 & 0.54\% & infeas & \textbf{120.82}\\
& 1 & 404.17 & 0.65\% & infeas & \textbf{123.07}\\
& 2 & 396.72 & 0.58\% & infeas & \textbf{116.15}\\
& 3 & 411.54 & 0.58\% & infeas & \textbf{117.29}\\
& 4 & 439.41 & 0.56\% & infeas & \textbf{123.48}\\
flay06m & - & 7\% & 14.3\% & infeas & \textbf{4931.28}\\
& 1 & 6.6\% & 14.0\% & infeas & \textbf{4727.15}\\
& 2 & 6.1\% & 13.9\% & infeas & \textbf{5259.68}\\
& 3 & 7.2\% & 14.5\% & infeas & \textbf{4811.50}\\
& 4 & 6\% & 13.7\% & \textbf{3154.62} & 5047.64\\
fo7\_ar25\_1 & - & 17.00 & 1282.08 & \textbf{8.95} & 39.74\\
& 1 & 9.09 & 1719.51 & \textbf{7.78} & 41.70\\
& 2 & 13.13 & 1424.43 & \textbf{9.90} & 53.04\\
& 3 & 13.99 & 1979.11 & \textbf{6.24} & 36.41\\
& 4 & \textbf{10.36} & 1738.14 & \textbf{9.99} & 45.67\\
fo7\_ar3\_1 & - & 25.69 & 1847.41 & \textbf{18.33} & 88.79\\
& 1 & 51.20 & 2351.00 & \textbf{7.57} & 63.32\\
& 2 & 55.38 & 940.00 & \textbf{10.98} & 59.84\\
& 3 & 46.00 & 1796.83 & \textbf{18.54} & 65.72\\
& 4 & 41.03 & 2416.13 & \textbf{12.23} & 59.26\\
forest & - & 747.74 & \textbf{1.18} & nonopt & 538.83\\
& 1 & \textbf{1244.39} & $\infty$ & nonopt & nonopt\\
& 2 & \textbf{27.0\%} & infeas & nonopt & nonopt\\
& 3 & \textbf{0.36\%} & nonopt & nonopt & nonopt\\
& 4 & \textbf{654.45} & nonopt & nonopt & nonopt\\
gabriel01 & - & 1760.52 & 5.4\% & 2\% & \textbf{351.17}\\
& 1 & 1596.81 & abort & 3.5\% & \textbf{331.53}\\
& 2 & 1676.43 & 8.6\% & 4.9\% & \textbf{292.51}\\
& 3 & 1584.57 & 8.7\% & 3.7\% & \textbf{245.91}\\
& 4 & 2622.95 & 10.5\% & 2\% & \textbf{286.68}\\
gabriel02 & - & 11.1\% & 44.0\% & 7078.04 & \textbf{1435.31}\\
& 1 & 16.6\% & $\infty$ & 5618.78 & \textbf{3606.13}\\
& 2 & 17.4\% & $\infty$ & 6015.73 & \textbf{2175.98}\\
& 3 & 19.2\% & 57.3\% & 5439.17 & \textbf{973.13}\\
& 4 & 16.8\% & $\infty$ & 5941.14 & \textbf{2639.64}\\
gasnet & - & \textbf{22.38} & 64.9\% & 96.7\% & 42.5\%\\
& 1 & nonopt & 64.9\% & 96.5\% & \textbf{41.0\%}\\
& 2 & nonopt & 64.9\% & 96.3\% & \textbf{41.7\%}\\
& 3 & 56.9\% & 65.1\% & 96.8\% & \textbf{41.1\%}\\
& 4 & nonopt & 65.0\% & 96.5\% & \textbf{41.9\%}\\
gasprod\_sarawak16 & - & \textbf{4578.18} & infeas & 0.74\% & 0.39\%\\
& 1 & \textbf{0.18\%} & 1.5\% & 1.1\% & 0.92\%\\
& 2 & \textbf{0.18\%} & 0.39\% & 0.71\% & 0.94\%\\
& 3 & \textbf{0.29\%} & 0.43\% & 0.88\% & 0.8\%\\
& 4 & \textbf{1258.01} & infeas & 0.75\% & 0.92\%\\
gastrans582\_cold13\_95 & - & 1442.44 & $\infty$ & $\infty$ & \textbf{55.01}\\
& 1 & 828.50 & $\infty$ & $\infty$ & \textbf{60.20}\\
& 2 & 2066.06 & $\infty$ & $\infty$ & \textbf{36.26}\\
& 3 & 1801.06 & $\infty$ & $\infty$ & \textbf{60.01}\\
& 4 & \textbf{652.52} & $\infty$ & $\infty$ & $\infty$\\
gastrans582\_mild11 & - & 687.72 & $\infty$ & $\infty$ & \textbf{7.41}\\
& 1 & 1845.78 & $\infty$ & $\infty$ & \textbf{13.16}\\
& 2 & 1635.11 & $\infty$ & $\infty$ & \textbf{20.77}\\
& 3 & 2784.89 & $\infty$ & $\infty$ & \textbf{10.81}\\
& 4 & 2150.14 & $\infty$ & $\infty$ & \textbf{10.53}\\
gear & - & 0.12 & \textbf{0.05} & 0.11 & 12.55\\
& 1 & 0.12 & \textbf{0.04} & 0.07 & 13.78\\
& 2 & 0.12 & \textbf{0.03} & 0.07 & 13.68\\
& 3 & 0.08 & \textbf{0.03} & 0.07 & 16.84\\
& 4 & 0.11 & \textbf{0.05} & 0.07 & 12.58\\
gear2 & - & 0.64 & 0.23 & \textbf{0.14} & 18.25\\
& 1 & 0.28 & \textbf{0.23} & \textbf{0.21} & 16.14\\
& 2 & 0.50 & 0.20 & \textbf{0.09} & 17.22\\
& 3 & 0.43 & 0.62 & \textbf{0.11} & 17.01\\
& 4 & 0.31 & 0.28 & \textbf{0.12} & 15.55\\
gear4 & - & \textbf{1.63} & infeas & 17.56 & 4.05\\
& 1 & 1.20 & infeas & 18.07 & \textbf{0.82}\\
& 2 & 1.61 & infeas & 18.56 & \textbf{0.75}\\
& 3 & \textbf{0.88} & infeas & 17.84 & \textbf{0.80}\\
& 4 & 1.46 & infeas & 18.12 & \textbf{0.56}\\
genpooling\_lee1 & - & 9.37 & 0.41\% & 117.04 & \textbf{2.09}\\
& 1 & 10.02 & 0.94\% & 192.20 & \textbf{2.44}\\
& 2 & 4.20 & 1.1\% & 39.59 & \textbf{2.40}\\
& 3 & 5.08 & 1.1\% & 73.26 & \textbf{3.12}\\
& 4 & 8.35 & 0.29\% & 52.15 & \textbf{2.43}\\
genpooling\_lee2 & - & 85.93 & 3724.02 & 186.63 & \textbf{6.88}\\
& 1 & 25.74 & 4288.32 & 254.82 & \textbf{6.48}\\
& 2 & 76.31 & 1402.41 & 236.81 & \textbf{5.23}\\
& 3 & 54.53 & 3502.43 & 278.49 & \textbf{5.03}\\
& 4 & 54.56 & 2305.10 & 281.04 & \textbf{6.53}\\
ghg\_1veh & - & \textbf{2.77} & 106.61 & 12.42 & 32.25\\
& 1 & \textbf{4.52} & 105.03 & 12.61 & 31.41\\
& 2 & \textbf{1.84} & 104.86 & 13.26 & 34.17\\
& 3 & \textbf{6.61} & 100.45 & 14.83 & 32.06\\
& 4 & \textbf{4.62} & 98.82 & 12.80 & 33.13\\
gilbert & - & 2.35 & 14.25 & 0.9\% & \textbf{1.13}\\
& 1 & 2.98 & 15.68 & 0.99\% & \textbf{1.16}\\
& 2 & 2.85 & 15.75 & 1\% & \textbf{1.03}\\
& 3 & 3.49 & 15.54 & 0.99\% & \textbf{1.29}\\
& 4 & 3.00 & 16.13 & 0.95\% & \textbf{1.24}\\
graphpart\_2g-0066-0066 & - & \textbf{0.65} & 8.7\% & 0.75 & 1.39\\
& 1 & 0.93 & 8.7\% & \textbf{0.69} & 0.78\\
& 2 & 1.08 & 8\% & \textbf{0.42} & 1.73\\
& 3 & 0.62 & 8.2\% & \textbf{0.44} & 2.06\\
& 4 & 0.83 & 8.7\% & \textbf{0.45} & 1.12\\
graphpart\_clique-60 & - & 34.6\% & 83.3\% & \textbf{2890.51} & 3962.88\\
& 1 & 32.0\% & 83.1\% & \textbf{7034.14} & 58.2\%\\
& 2 & 39.7\% & 80.3\% & \textbf{3824.11} & 48.7\%\\
& 3 & 36.1\% & 83.3\% & \textbf{5323.55} & 55.6\%\\
& 4 & 36.8\% & 80.3\% & \textbf{1751.71} & 54.5\%\\
gsg\_0001 & - & 13.68 & 351.30 & \textbf{8.58} & 32.26\\
& 1 & \textbf{11.72} & 412.60 & 75.14 & 30.21\\
& 2 & \textbf{10.34} & 372.91 & 95.72 & 28.77\\
& 3 & \textbf{12.57} & 567.84 & 62.47 & 27.70\\
& 4 & \textbf{13.55} & 379.44 & 115.60 & 28.15\\
hadamard\_5 & - & 54.92 & 129.27 & \textbf{20.45} & \textbf{21.56}\\
& 1 & 65.13 & 117.17 & 44.80 & \textbf{27.78}\\
& 2 & \textbf{15.25} & 121.23 & 34.82 & 66.81\\
& 3 & \textbf{17.17} & 121.44 & 30.28 & 23.27\\
& 4 & \textbf{10.01} & 141.44 & 33.75 & 22.94\\
heatexch\_spec1 & - & \textbf{1.39} & 0.34\% & 17.7\% & 7.1\%\\
& 1 & \textbf{46.44} & 0.29\% & 15.0\% & 214.24\\
& 2 & \textbf{29.74} & 0.26\% & 15.8\% & infeas\\
& 3 & \textbf{2001.04} & 0.46\% & 14.1\% & 7.3\%\\
& 4 & 0.53\% & \textbf{0.3\%} & 15.4\% & infeas\\
heatexch\_spec2 & - & \textbf{6.60} & 0.041\% & 5\% & infeas\\
& 1 & 8.17 & 0.055\% & 5.2\% & \textbf{7.08}\\
& 2 & \textbf{5.50} & 0.048\% & 5\% & 15.69\\
& 3 & \textbf{7.98} & 0.043\% & 5.1\% & 9.42\\
& 4 & 9.97 & 0.053\% & 5.2\% & \textbf{8.75}\\
hhfair & - & \textbf{0.43} & 100.0\% & $\infty$ & 100.0\%\\
& 1 & \textbf{0.20} & 100.0\% & $\infty$ & 100.0\%\\
& 2 & \textbf{0.35} & 100.0\% & $\infty$ & $\infty$\\
& 3 & \textbf{0.27} & 100.0\% & $\infty$ & 100.0\%\\
& 4 & \textbf{0.92} & 100.0\% & $\infty$ & 100.0\%\\
himmel16 & - & 41.46 & 20.42 & 12.95 & \textbf{6.13}\\
& 1 & 19.50 & 22.20 & 13.13 & \textbf{7.20}\\
& 2 & 29.07 & 21.96 & 16.00 & \textbf{5.29}\\
& 3 & 23.68 & 23.39 & 13.04 & \textbf{6.44}\\
& 4 & 22.73 & 22.24 & 14.29 & \textbf{6.12}\\
house & - & 0.37 & 0.89 & 108.41 & \textbf{0.33}\\
& 1 & 0.38 & 1.24 & 73.21 & \textbf{0.29}\\
& 2 & 0.37 & infeas & 80.09 & \textbf{0.21}\\
& 3 & \textbf{0.46} & 1.18 & 115.14 & 0.58\\
& 4 & 0.44 & 0.88 & 81.46 & \textbf{0.30}\\
hs62 & - & \textbf{1.07} & 4.04 & 0.023\% & 2.65\\
& 1 & \textbf{0.95} & 4.02 & 0.021\% & 3.23\\
& 2 & \textbf{1.07} & 4.61 & 0.021\% & 3.22\\
& 3 & \textbf{1.02} & 3.79 & 0.023\% & 2.29\\
& 4 & \textbf{0.87} & 3.91 & 0.021\% & 3.00\\
hvb11 & - & 175.10 & 40.7\% & 7.3\% & \textbf{103.26}\\
& 1 & 431.91 & 45.5\% & 7.2\% & \textbf{76.87}\\
& 2 & \textbf{176.62} & 29.0\% & 5.9\% & 868.06\\
& 3 & 616.86 & 47.9\% & 5.7\% & \textbf{37.39}\\
& 4 & 158.69 & 36.5\% & 6.9\% & \textbf{77.85}\\
hybriddynamic\_var & - & \textbf{0.75} & 4.11 & 0.32\% & 2.21\\
& 1 & \textbf{0.83} & 4.04 & 3775.94 & 2.08\\
& 2 & \textbf{1.05} & 4.04 & 2838.97 & 1.87\\
& 3 & \textbf{0.89} & 4.14 & 349.49 & 2.13\\
& 4 & \textbf{0.95} & 4.08 & 433.50 & 1.66\\
hybriddynamic\_varcc & - & \textbf{0.91} & 12.00 & 158.14 & 2.40\\
& 1 & \textbf{2.08} & 13.02 & 730.83 & 100\%\\
& 2 & \textbf{0.97} & 13.51 & 7200.00 & 100\%\\
& 3 & \textbf{2.38} & 13.18 & 7200.00 & 100\%\\
& 4 & \textbf{1.20} & 12.90 & 7200.00 & 100\%\\
hydroenergy1 & - & \textbf{1026.99} & 0.93\% & 0.65\% & 6295.41\\
& 1 & \textbf{1305.68} & 0.93\% & 0.66\% & 5883.90\\
& 2 & \textbf{3528.61} & 0.92\% & 0.65\% & 5487.34\\
& 3 & \textbf{2844.90} & 0.92\% & 0.66\% & 4605.84\\
& 4 & \textbf{3324.70} & 0.93\% & 0.67\% & 6541.83\\
ibs2 & - & nonopt & abort & 5.1\% & \textbf{20.64}\\
& 1 & nonopt & $\infty$ & 40.8\% & \textbf{12.25}\\
& 2 & nonopt & abort & 17.4\% & \textbf{8.54}\\
& 3 & nonopt & abort & 14.6\% & \textbf{8.39}\\
& 4 & nonopt & abort & 13.3\% & \textbf{8.14}\\
johnall & - & \textbf{2.85} & 22.36 & 44.23 & 30.44\\
& 1 & \textbf{3.54} & 37.05 & 43.07 & 31.43\\
& 2 & \textbf{2.30} & 40.92 & 44.03 & 29.52\\
& 3 & \textbf{2.86} & 40.69 & 43.02 & 31.01\\
& 4 & \textbf{2.59} & 30.65 & 43.35 & 30.52\\
kall\_circles\_c6b & - & 310.13 & \textbf{62.28} & 463.62 & 183.83\\
& 1 & 274.68 & \textbf{55.04} & 309.04 & 179.76\\
& 2 & 335.78 & \textbf{72.49} & 417.47 & 170.66\\
& 3 & 323.33 & \textbf{52.58} & 374.48 & 284.95\\
& 4 & 309.15 & \textbf{58.86} & 459.34 & 195.62\\
kall\_congruentcircles\_c72 & - & 26.45 & \textbf{4.74} & 49.42 & 22.40\\
& 1 & 20.00 & \textbf{10.50} & 41.78 & 29.79\\
& 2 & 24.93 & \textbf{4.45} & 38.33 & 30.96\\
& 3 & 20.36 & \textbf{10.36} & 44.57 & 28.19\\
& 4 & 14.04 & \textbf{5.11} & 40.23 & 26.06\\
kissing2 & - & \textbf{184.78} & 867.71 & 100.0\% & 100.0\%\\
& 1 & \textbf{286.21} & 911.33 & 100.0\% & 100.0\%\\
& 2 & \textbf{249.09} & 927.99 & 100.0\% & $\infty$\\
& 3 & \textbf{278.40} & 916.33 & 100.0\% & 1623.09\\
& 4 & \textbf{212.31} & 909.74 & 100.0\% & 397.82\\
kport20 & - & 6.1\% & 13.1\% & 3596.06 & \textbf{1001.03}\\
& 1 & \textbf{1387.42} & 10.4\% & 4236.68 & 4384.07\\
& 2 & 3.5\% & 12.0\% & \textbf{2599.71} & \textbf{2587.04}\\
& 3 & 3294.62 & 11.9\% & 2950.96 & \textbf{1982.41}\\
& 4 & 6.3\% & 11.4\% & 1998.33 & \textbf{1456.99}\\
kriging\_peaks-red020 & - & \textbf{10.33} & 21.79 & 85.61 & 117.65\\
& 1 & \textbf{10.52} & 21.32 & 90.28 & 117.03\\
& 2 & \textbf{8.61} & 21.31 & 90.38 & 116.84\\
& 3 & \textbf{10.46} & 21.11 & 90.31 & 117.11\\
& 4 & \textbf{10.84} & 21.33 & 89.54 & 117.06\\
kriging\_peaks-red100 & - & 196.08 & \textbf{140.14} & 629.86 & 7200.00\\
& 1 & \textbf{131.90} & \textbf{142.45} & 616.46 & 7200.00\\
& 2 & \textbf{133.05} & \textbf{140.39} & 616.91 & 7200.00\\
& 3 & \textbf{132.12} & \textbf{138.68} & 612.72 & 7200.00\\
& 4 & \textbf{133.57} & \textbf{142.08} & 613.09 & 7200.00\\
lop97icx & - & 1709.08 & 39.83 & \textbf{5.90} & 25.38\\
& 1 & 1963.46 & 92.39 & \textbf{8.45} & 29.05\\
& 2 & 2294.75 & 74.88 & \textbf{6.74} & 30.77\\
& 3 & 1893.25 & 68.66 & \textbf{8.80} & 45.83\\
& 4 & 1623.45 & 45.81 & \textbf{8.93} & 36.10\\
mathopt5\_7 & - & 0.29 & 12.35 & \textbf{0.08} & 0.17\\
& 1 & \textbf{0.12} & 12.49 & 0.21 & 0.17\\
& 2 & 0.12 & 12.35 & \textbf{0.08} & 0.19\\
& 3 & 0.12 & 12.22 & \textbf{0.08} & 0.33\\
& 4 & 0.22 & 12.27 & \textbf{0.08} & 0.18\\
mathopt5\_8 & - & 0.26 & 9.72 & \textbf{0.06} & 0.14\\
& 1 & 0.26 & 10.66 & \textbf{0.07} & 0.22\\
& 2 & 0.26 & 10.83 & \textbf{0.07} & 0.14\\
& 3 & 0.26 & 10.71 & \textbf{0.07} & 0.26\\
& 4 & 0.25 & 10.79 & \textbf{0.07} & 0.13\\
maxcsp-geo50-20-d4-75-36 & - & 16.94 & 101\% & \textbf{7.71} & 52.80\\
& 1 & 20.06 & 101\% & \textbf{5.53} & 335.96\\
& 2 & 27.23 & 101\% & \textbf{7.01} & 49.99\\
& 3 & \textbf{8.13} & 103\% & 25.70 & 296.74\\
& 4 & \textbf{22.97} & 102\% & 25.64 & 186.01\\
meanvar-orl400\_05\_e\_7 & - & 95.4\% & \textbf{23.95} & $\infty$ & 4080.76\\
& 1 & 94.3\% & \textbf{31.77} & 6630.62 & 5981.88\\
& 2 & 94.2\% & \textbf{25.01} & 6570.19 & 0.59\%\\
& 3 & 95.0\% & nonopt & $\infty$ & \textbf{5120.84}\\
& 4 & 94.5\% & nonopt & 6663.61 & \textbf{5806.16}\\
meanvar-orl400\_05\_e\_8 & - & 600.24 & 19.32 & \textbf{6.00} & 2404.35\\
& 1 & 571.98 & $\infty$ & \textbf{6.89} & 2126.66\\
& 2 & 549.46 & nonopt & \textbf{6.24} & 2366.11\\
& 3 & 645.73 & $\infty$ & \textbf{6.61} & 2115.85\\
& 4 & 407.85 & $\infty$ & \textbf{6.32} & 2353.26\\
mhw4d & - & 0.83 & 0.78 & \textbf{0.43} & \textbf{0.44}\\
& 1 & 0.82 & 0.62 & 1.64 & \textbf{0.44}\\
& 2 & 0.69 & 0.51 & 1.26 & \textbf{0.40}\\
& 3 & 0.82 & \textbf{0.78} & 1.61 & \textbf{0.74}\\
& 4 & 0.74 & 0.65 & 1.31 & \textbf{0.37}\\
milinfract & - & \textbf{55.06} & infeas & 75.5\% & 68.8\%\\
& 1 & \textbf{55.42} & infeas & 75.4\% & 75.2\%\\
& 2 & \textbf{55.04} & infeas & 75.5\% & 72.0\%\\
& 3 & \textbf{54.76} & infeas & 76.0\% & 75.3\%\\
& 4 & \textbf{54.45} & infeas & 75.7\% & 70.6\%\\
minlphi & - & $\infty$ & \textbf{1.86} & 100\% & 100.0\%\\
& 1 & $\infty$ & \textbf{1.65} & 100\% & 100.0\%\\
& 2 & $\infty$ & 1.74 & 100\% & \textbf{0.20}\\
& 3 & $\infty$ & 1.65 & 100\% & \textbf{0.07}\\
& 4 & $\infty$ & 1.24 & 100\% & \textbf{0.16}\\
multiplants\_mtg1a & - & \textbf{2245.95} & 15.6\% & 5.1\% & 4320.86\\
& 1 & 1669.44 & 17.9\% & \textbf{149.26} & 18.8\%\\
& 2 & \textbf{212.57} & 15.1\% & 288.46 & 3067.67\\
& 3 & 2199.49 & 17.9\% & \textbf{98.00} & 4467.25\\
& 4 & \textbf{1918.40} & 17.3\% & 2301.73 & 3773.36\\
multiplants\_mtg2 & - & \textbf{2115.70} & 0.12\% & 2\% & 21.0\%\\
& 1 & \textbf{717.45} & 0.15\% & 1.8\% & 0.4\%\\
& 2 & \textbf{276.56} & 0.13\% & 469.69 & 0.27\%\\
& 3 & \textbf{132.47} & 0.041\% & 1\% & 6.6\%\\
& 4 & \textbf{212.58} & 2.2\% & 1.9\% & 1\%\\
nd\_netgen-3000-1-1-b-b-ns\_7 & - & $\infty$ & 680.80 & \textbf{3.67} & 31.10\\
& 1 & 99.7\% & infeas & infeas & \textbf{32.20}\\
& 2 & $\infty$ & infeas & infeas & \textbf{47.17}\\
& 3 & 99.7\% & $\infty$ & infeas & \textbf{40.17}\\
& 4 & 99.7\% & infeas & infeas & \textbf{47.92}\\
netmod\_kar1 & - & \textbf{4.53} & 5948.45 & 41.89 & 5.51\\
& 1 & 11.3\% & 110.53 & 51.27 & \textbf{4.90}\\
& 2 & 11.1\% & 311.30 & 39.29 & \textbf{4.88}\\
& 3 & 4420.66 & 576.52 & 42.64 & \textbf{5.64}\\
& 4 & 15.4\% & 1050.14 & 40.84 & \textbf{5.11}\\
netmod\_kar2 & - & \textbf{5.26} & 5917.59 & 42.01 & \textbf{5.77}\\
& 1 & 11.3\% & 110.81 & 51.55 & \textbf{5.48}\\
& 2 & 11.1\% & 311.71 & 39.14 & \textbf{4.90}\\
& 3 & 4429.25 & 576.74 & 43.00 & \textbf{5.64}\\
& 4 & 15.4\% & 1051.59 & 40.95 & \textbf{5.12}\\
nous1 & - & 51.20 & 2.9\% & 52.93 & \textbf{7.70}\\
& 1 & 39.45 & 1.7\% & 48.64 & \textbf{5.19}\\
& 2 & 38.92 & 0.88\% & 62.63 & \textbf{2.62}\\
& 3 & 36.38 & 1.5\% & 37.63 & \textbf{5.75}\\
& 4 & 15.51 & 1.5\% & 42.83 & \textbf{4.75}\\
nous2 & - & \textbf{0.40} & 2.16 & 8.29 & 0.80\\
& 1 & \textbf{0.43} & infeas & 10.50 & 0.91\\
& 2 & 0.77 & 2.21 & 8.61 & \textbf{0.65}\\
& 3 & \textbf{0.51} & 1.76 & 6.92 & 0.87\\
& 4 & \textbf{0.59} & 2.25 & 5.81 & 0.69\\
nvs02 & - & \textbf{0.04} & 69.68 & 0.22 & 0.06\\
& 1 & 0.05 & 63.08 & 0.11 & \textbf{0.04}\\
& 2 & 0.12 & 54.34 & 0.28 & \textbf{0.03}\\
& 3 & 0.09 & 39.48 & 0.11 & \textbf{0.03}\\
& 4 & 0.05 & 46.77 & 0.15 & \textbf{0.04}\\
nvs06 & - & 0.08 & 6.64 & 0.06 & \textbf{0.02}\\
& 1 & 0.08 & 3.90 & 0.13 & \textbf{0.03}\\
& 2 & 0.09 & 3.79 & 0.06 & \textbf{0.03}\\
& 3 & 0.08 & 3.83 & 0.06 & \textbf{0.03}\\
& 4 & 0.08 & 3.84 & 0.06 & \textbf{0.03}\\
oil2 & - & \textbf{3.30} & 43.56 & nonopt & 4.64\\
& 1 & nonopt & infeas & nonopt & \textbf{4.55}\\
& 2 & \textbf{3.55} & infeas & nonopt & 8.76\\
& 3 & \textbf{5.05} & 22.24 & nonopt & 7.57\\
& 4 & \textbf{3.64} & 39.41 & nonopt & 6.34\\
optmass & - & $\infty$ & 11.3\% & \textbf{463.14} & 1.8\%\\
& 1 & $\infty$ & $\infty$ & \textbf{480.52} & 9.9\%\\
& 2 & $\infty$ & $\infty$ & \textbf{493.97} & 7.6\%\\
& 3 & $\infty$ & 12.8\% & \textbf{502.07} & 9.9\%\\
& 4 & $\infty$ & 12.8\% & \textbf{507.91} & 9.9\%\\
ortez & - & nonopt & 2.42 & 9.48 & \textbf{0.14}\\
& 1 & nonopt & 3.56 & 18.07 & \textbf{0.12}\\
& 2 & nonopt & 1.50 & 0.98 & \textbf{0.14}\\
& 3 & nonopt & 3.47 & 1.26 & \textbf{0.26}\\
& 4 & 0.25 & 2.95 & 7.15 & \textbf{0.15}\\
p\_ball\_10b\_5p\_3d\_m & - & 32.22 & 26.41 & 49.66 & \textbf{4.26}\\
& 1 & 23.79 & 30.34 & 52.39 & \textbf{3.94}\\
& 2 & 26.62 & 35.67 & infeas & \textbf{4.35}\\
& 3 & 30.37 & 29.09 & 70.38 & \textbf{4.35}\\
& 4 & 31.69 & 33.60 & 49.71 & \textbf{4.43}\\
p\_ball\_15b\_5p\_2d\_m & - & 90.52 & 101.62 & infeas & \textbf{5.44}\\
& 1 & 93.01 & 110.13 & infeas & \textbf{5.30}\\
& 2 & 59.07 & 83.88 & infeas & \textbf{5.01}\\
& 3 & 70.12 & 103.04 & infeas & \textbf{5.71}\\
& 4 & 73.50 & 153.02 & infeas & \textbf{4.21}\\
parabol5\_2\_3 & - & 0.051\% & 15.7\% & \textbf{4095.70} & 0.051\%\\
& 1 & \textbf{7200.00} & infeas & 6.6\% & \textbf{7200.00}\\
& 2 & 0.051\% & 16.1\% & 6.6\% & \textbf{7200.00}\\
& 3 & 6.7\% & 16.4\% & \textbf{406.60} & 7200.00\\
& 4 & \textbf{7200.00} & infeas & 6.6\% & \textbf{7200.00}\\
parallel & - & 19.19 & 38.93 & 102.24 & \textbf{10.26}\\
& 1 & 17.35 & 37.95 & 295.19 & \textbf{8.15}\\
& 2 & 19.55 & 36.08 & 291.45 & \textbf{8.78}\\
& 3 & 22.27 & 40.15 & 299.21 & \textbf{8.40}\\
& 4 & 20.80 & 37.29 & 295.03 & \textbf{7.73}\\
pedigree\_ex485 & - & \textbf{68.37} & 5.8\% & 276.45 & 105.90\\
& 1 & \textbf{85.93} & 6.5\% & 248.15 & 104.00\\
& 2 & 535.45 & 9.1\% & 161.40 & \textbf{56.53}\\
& 3 & \textbf{75.96} & 5.7\% & 243.80 & \textbf{77.55}\\
& 4 & \textbf{54.46} & 4.8\% & 240.39 & 79.44\\
pedigree\_ex485\_2 & - & 17.30 & 192.97 & \textbf{3.66} & 35.24\\
& 1 & 14.91 & 221.77 & \textbf{1.86} & 53.86\\
& 2 & 17.00 & 245.18 & \textbf{1.86} & 53.18\\
& 3 & 15.79 & 238.26 & \textbf{1.77} & 40.26\\
& 4 & 16.50 & 231.25 & \textbf{1.83} & 39.39\\
pointpack06 & - & 5.59 & 27.80 & 4.76 & \textbf{3.05}\\
& 1 & 5.68 & 30.47 & 5.09 & \textbf{2.99}\\
& 2 & 6.00 & 31.82 & 4.68 & \textbf{3.54}\\
& 3 & 5.71 & 47.47 & 5.55 & \textbf{3.41}\\
& 4 & 6.45 & 30.25 & 5.18 & \textbf{3.12}\\
pointpack08 & - & 159.31 & 3611.87 & 208.18 & \textbf{61.22}\\
& 1 & 172.19 & 3492.98 & 205.47 & \textbf{67.88}\\
& 2 & 194.38 & 4171.95 & 201.51 & \textbf{64.73}\\
& 3 & 210.56 & 2597.64 & 234.46 & \textbf{60.70}\\
& 4 & 170.46 & 3025.00 & 178.05 & \textbf{63.89}\\
pooling\_epa1 & - & \textbf{12.84} & infeas & 21.07 & \textbf{12.87}\\
& 1 & \textbf{10.13} & infeas & 17.86 & 1054.75\\
& 2 & \textbf{14.46} & infeas & 20.75 & 19.10\\
& 3 & \textbf{7.62} & infeas & 18.78 & 21.67\\
& 4 & \textbf{10.55} & 2.4\% & 20.88 & 35.76\\
pooling\_epa2 & - & 2.4\% & 0.041\% & \textbf{1694.37} & 1.9\%\\
& 1 & \textbf{1030.44} & 1.4\% & 2186.70 & 1.8\%\\
& 2 & 1.8\% & 0.088\% & \textbf{1797.05} & 1.8\%\\
& 3 & 3.2\% & 6096.04 & \textbf{1992.47} & 1.7\%\\
& 4 & 4.3\% & 0.39\% & \textbf{1615.89} & 2\%\\
portfol\_buyin & - & \textbf{0.34} & 2.34 & 3.56 & 0.50\\
& 1 & 0.56 & 2.27 & 0.85 & \textbf{0.35}\\
& 2 & \textbf{0.30} & 2.25 & 1.72 & \textbf{0.29}\\
& 3 & \textbf{0.22} & 2.28 & 3.42 & 0.41\\
& 4 & \textbf{0.31} & 2.26 & 3.49 & 0.57\\
portfol\_card & - & \textbf{0.31} & 2.15 & 5.29 & 0.58\\
& 1 & \textbf{0.22} & 2.34 & 1.93 & 0.95\\
& 2 & \textbf{0.43} & 2.33 & 4.81 & \textbf{0.45}\\
& 3 & \textbf{0.36} & 2.09 & 7.60 & \textbf{0.33}\\
& 4 & \textbf{0.31} & 2.33 & 7.36 & 0.75\\
powerflow0014r & - & \textbf{50.50} & 100.0\% & 100.0\% & 7079.42\\
& 1 & \textbf{31.00} & 100.0\% & 66.6\% & 2519.01\\
& 2 & \textbf{47.00} & 100.0\% & 100.0\% & 0.025\%\\
& 3 & \textbf{59.10} & 100.0\% & 100.0\% & 6935.50\\
& 4 & \textbf{50.99} & 100.0\% & 88.1\% & 7200.00\\
powerflow0057r & - & $\infty$ & $\infty$ & $\infty$ & \textbf{80.19}\\
& 1 & $\infty$ & $\infty$ & $\infty$ & \textbf{102.21}\\
& 2 & $\infty$ & $\infty$ & $\infty$ & \textbf{78.25}\\
& 3 & $\infty$ & $\infty$ & $\infty$ & \textbf{78.13}\\
& 4 & $\infty$ & $\infty$ & $\infty$ & \textbf{68.48}\\
prob07 & - & 75.62 & 68.41 & \textbf{16.19} & 76.05\\
& 1 & 74.75 & 67.34 & 15.70 & \textbf{10.94}\\
& 2 & 73.53 & 69.74 & 15.49 & \textbf{11.11}\\
& 3 & 80.90 & 69.79 & 16.44 & \textbf{11.47}\\
& 4 & 78.75 & 71.26 & 16.69 & \textbf{10.54}\\
process & - & \textbf{0.51} & 1.38 & 0.93 & 0.4\%\\
& 1 & \textbf{0.39} & 1.53 & 0.64 & 0.46\\
& 2 & \textbf{0.66} & 1.44 & 0.95 & 0.39\%\\
& 3 & \textbf{0.41} & 1.39 & 0.89 & 0.39\%\\
& 4 & \textbf{0.42} & 1.36 & 0.58 & 0.4\%\\
procurement1mot & - & \textbf{59.57} & 86.4\% & 79.5\% & 85.0\%\\
& 1 & \textbf{114.45} & 87.8\% & 79.7\% & 84.2\%\\
& 2 & \textbf{177.11} & 86.6\% & 79.7\% & 80.6\%\\
& 3 & \textbf{144.06} & 87.4\% & 79.7\% & 83.9\%\\
& 4 & \textbf{148.48} & 87.6\% & 79.7\% & 84.5\%\\
procurement2mot & - & 4.13 & 13.59 & 2.71 & \textbf{2.03}\\
& 1 & 8.12 & 12.54 & \textbf{2.54} & \textbf{2.39}\\
& 2 & 5.86 & 12.99 & 2.80 & \textbf{1.76}\\
& 3 & 7.10 & 15.11 & 3.40 & \textbf{2.37}\\
& 4 & 7.46 & 19.46 & \textbf{2.67} & 3.02\\
product & - & 48.09 & 465.36 & nonopt & \textbf{16.80}\\
& 1 & nonopt & 471.35 & nonopt & \textbf{11.71}\\
& 2 & nonopt & 2467.73 & nonopt & \textbf{13.45}\\
& 3 & nonopt & 278.34 & nonopt & \textbf{18.04}\\
& 4 & 107.32 & 446.81 & nonopt & \textbf{21.42}\\
product2 & - & 2.90 & 145.38 & \textbf{2.53} & 3.85\\
& 1 & \textbf{79.81} & 185.85 & nonopt & infeas\\
& 2 & 3.41 & 184.60 & \textbf{2.92} & infeas\\
& 3 & 26.03 & 467.30 & \textbf{2.62} & infeas\\
& 4 & 242.41 & \textbf{133.79} & nonopt & infeas\\
prolog & - & 0.31 & 100.0\% & 100.0\% & \textbf{0.06}\\
& 1 & \textbf{1.16} & 100.0\% & 100.0\% & abort\\
& 2 & 0.30 & 100.0\% & 100.0\% & \textbf{0.08}\\
& 3 & 1.22 & 100.0\% & 100.0\% & \textbf{0.05}\\
& 4 & 0.36 & 100\% & 100.0\% & \textbf{0.06}\\
qp3 & - & 13.7\% & \textbf{0.01} & 4.6\% & 14.1\%\\
& 1 & 12.2\% & \textbf{0.01} & 4.6\% & 6\%\\
& 2 & 11.9\% & \textbf{0.01} & 4.6\% & 6\%\\
& 3 & 12.7\% & \textbf{0.01} & 4.6\% & 13.8\%\\
& 4 & 13.2\% & \textbf{0.01} & 4.6\% & 13.4\%\\
qspp\_0\_10\_0\_1\_10\_1 & - & 24.2\% & 632.32 & \textbf{26.39} & 180.85\\
& 1 & 22.5\% & 653.67 & \textbf{25.59} & 190.34\\
& 2 & 21.3\% & 643.24 & \textbf{23.37} & 174.14\\
& 3 & 22.5\% & 661.55 & \textbf{23.97} & 207.82\\
& 4 & 23.7\% & 650.22 & \textbf{22.88} & 158.80\\
qspp\_0\_11\_0\_1\_10\_1 & - & 30.5\% & 3676.78 & \textbf{124.07} & 623.76\\
& 1 & 31.5\% & 3955.95 & \textbf{138.43} & 710.85\\
& 2 & 29.0\% & 3821.06 & \textbf{143.49} & 770.51\\
& 3 & 31.4\% & 3870.07 & \textbf{131.00} & 679.01\\
& 4 & 31.1\% & 3857.65 & \textbf{116.44} & 756.40\\
radar-2000-10-a-6\_lat\_7 & - & 75.1\% & \textbf{33.14} & \textbf{33.34} & 129.82\\
& 1 & 96.8\% & 64.95 & \textbf{39.42} & 140.45\\
& 2 & 95.9\% & 65.73 & \textbf{39.22} & 142.02\\
& 3 & 6060.60 & 65.56 & \textbf{39.32} & 141.78\\
& 4 & 96.8\% & 64.08 & \textbf{10.04} & 139.60\\
radar-3000-10-a-8\_lat\_7 & - & 100.0\% & 558.69 & \textbf{209.09} & 422.76\\
& 1 & 100.0\% & 732.73 & \textbf{14.72} & 291.33\\
& 2 & 100.0\% & 724.04 & \textbf{14.73} & 769.42\\
& 3 & 99.9\% & 754.45 & \textbf{13.79} & 287.51\\
& 4 & 100.0\% & 730.86 & \textbf{14.73} & 307.35\\
ravempb & - & \textbf{0.82} & 3438.61 & 1.26 & 3.09\\
& 1 & \textbf{0.98} & 560.99 & 1.09 & 2.22\\
& 2 & \textbf{0.73} & infeas & 0.83 & 1.54\\
& 3 & 0.91 & 182.23 & \textbf{0.80} & 2.26\\
& 4 & \textbf{0.85} & 990.98 & 1.06 & 2.70\\
risk2bpb & - & \textbf{0.70} & 1.46 & 10.70 & infeas\\
& 1 & \textbf{0.93} & 1.72 & 2.49 & infeas\\
& 2 & \textbf{0.92} & 1.49 & 47.77 & infeas\\
& 3 & \textbf{0.49} & 1.51 & 2.72 & infeas\\
& 4 & \textbf{0.46} & 0.99 & 2.39 & infeas\\
routingdelay\_bigm & - & \textbf{26.08} & nonopt & 18.4\% & nonopt\\
& 1 & \textbf{14.94} & 2.5\% & 54.3\% & nonopt\\
& 2 & \textbf{16.96} & nonopt & 20.3\% & 3223.45\\
& 3 & \textbf{25.96} & 2.9\% & 18.9\% & 0.97\%\\
& 4 & \textbf{24.02} & nonopt & 23.3\% & nonopt\\
rsyn0815m & - & \textbf{0.29} & 92.08 & 1.02 & 1.44\\
& 1 & \textbf{0.29} & 80.27 & 1.02 & 1.45\\
& 2 & \textbf{0.35} & 62.63 & 1.00 & 1.88\\
& 3 & \textbf{0.34} & 72.91 & 0.82 & 1.57\\
& 4 & \textbf{0.34} & 112.79 & 1.01 & 1.61\\
rsyn0815m03m & - & 31.23 & nonopt & 44.8\% & \textbf{14.06}\\
& 1 & 47.45 & nonopt & abort & \textbf{20.78}\\
& 2 & 40.66 & abort & 33.6\% & \textbf{14.84}\\
& 3 & 44.05 & nonopt & abort & \textbf{14.36}\\
& 4 & 38.36 & nonopt & abort & \textbf{17.09}\\
sfacloc2\_2\_95 & - & \textbf{0.31} & 5.25 & 1.11 & 2.78\\
& 1 & 0.74 & 77.82 & \textbf{0.58} & 2.18\\
& 2 & \textbf{0.30} & 69.08 & 1.02 & 2.19\\
& 3 & \textbf{0.38} & 129.88 & 0.64 & 2.05\\
& 4 & \textbf{0.39} & 22.24 & 0.57 & 2.36\\
sfacloc2\_3\_90 & - & 29.12 & 588.76 & 67.86 & \textbf{20.32}\\
& 1 & 28.72 & 3934.46 & 39.19 & \textbf{17.48}\\
& 2 & \textbf{27.15} & 11.7\% & 47.61 & \textbf{27.05}\\
& 3 & \textbf{25.26} & 1353.20 & 28.54 & \textbf{25.05}\\
& 4 & \textbf{16.92} & 39.7\% & 94.54 & 27.50\\
sjup2 & - & $\infty$ & 3456.91 & $\infty$ & \textbf{469.64}\\
& 1 & \textbf{3049.75} & \textbf{2931.24} & $\infty$ & 1.6\%\\
& 2 & $\infty$ & 3562.09 & $\infty$ & \textbf{254.22}\\
& 3 & $\infty$ & 3131.78 & 100.0\% & \textbf{308.94}\\
& 4 & $\infty$ & 2986.81 & $\infty$ & \textbf{345.25}\\
slay06m & - & \textbf{0.46} & 5.66 & 0.69 & 1.85\\
& 1 & \textbf{0.81} & 5.20 & 0.94 & 2.42\\
& 2 & \textbf{0.65} & 5.53 & 0.91 & 0.94\\
& 3 & \textbf{0.64} & 6.30 & 0.93 & 1.25\\
& 4 & 0.78 & 5.21 & \textbf{0.63} & 1.57\\
slay07m & - & \textbf{0.62} & 6.96 & \textbf{0.61} & 2.05\\
& 1 & \textbf{0.81} & 10.48 & 1.12 & 2.01\\
& 2 & \textbf{0.80} & 8.22 & 1.14 & 2.01\\
& 3 & \textbf{0.73} & 11.43 & 0.81 & 3.39\\
& 4 & \textbf{0.85} & 11.45 & 1.26 & 3.28\\
smallinvDAXr1b010-011 & - & \textbf{1.62} & 3.51 & 8.69 & 2.17\\
& 1 & \textbf{1.72} & 3.08 & 7.52 & 2.31\\
& 2 & \textbf{1.75} & 3.57 & 7.69 & 2.29\\
& 3 & \textbf{2.79} & 3.05 & 6.83 & \textbf{2.74}\\
& 4 & \textbf{1.65} & 3.60 & 9.48 & 2.19\\
smallinvDAXr1b020-022 & - & \textbf{1.95} & 3.46 & 205.80 & 3.37\\
& 1 & \textbf{2.43} & 3.95 & 209.56 & 2.80\\
& 2 & \textbf{1.94} & 3.56 & 185.73 & 2.92\\
& 3 & 2.26 & 4.04 & 192.10 & \textbf{0.75}\\
& 4 & 2.22 & 3.57 & 158.16 & \textbf{0.75}\\
sonet17v4 & - & 339.62 & nonopt & \textbf{160.55} & 949.25\\
& 1 & 414.29 & nonopt & \textbf{188.66} & 1453.04\\
& 2 & 324.27 & nonopt & \textbf{143.09} & 926.01\\
& 3 & 238.47 & nonopt & \textbf{138.66} & 916.91\\
& 4 & 358.04 & nonopt & \textbf{186.01} & 927.66\\
sonet18v6 & - & 429.30 & nonopt & \textbf{184.16} & 1445.90\\
& 1 & 439.64 & nonopt & \textbf{154.31} & 1353.80\\
& 2 & 421.41 & nonopt & \textbf{171.20} & 1426.08\\
& 3 & 557.19 & nonopt & \textbf{180.39} & 1211.53\\
& 4 & 624.38 & nonopt & \textbf{206.98} & 1208.09\\
sonetgr17 & - & 346.77 & nonopt & \textbf{65.24} & 1255.92\\
& 1 & 327.68 & 29.5\% & \textbf{129.02} & 1229.96\\
& 2 & 370.11 & nonopt & \textbf{81.73} & 1228.20\\
& 3 & 424.67 & 5378.39 & \textbf{36.48} & 1043.24\\
& 4 & 324.24 & 4886.49 & \textbf{30.05} & 1290.93\\
spectra2 & - & \textbf{1.37} & infeas & 105\% & 9.20\\
& 1 & \textbf{1.35} & infeas & 104\% & 8.46\\
& 2 & \textbf{1.59} & infeas & 105\% & 12.31\\
& 3 & \textbf{1.33} & 5.75 & 105\% & 11.51\\
& 4 & \textbf{1.33} & infeas & 104\% & 11.05\\
sporttournament24 & - & 4982.31 & 6.7\% & \textbf{21.48} & 45.75\\
& 1 & 1.3\% & 8\% & \textbf{27.89} & 59.26\\
& 2 & 2.5\% & 7.9\% & \textbf{15.68} & 81.50\\
& 3 & 1.3\% & 4.1\% & \textbf{20.86} & 81.00\\
& 4 & 4451.83 & 9.8\% & \textbf{21.45} & 121.43\\
sporttournament30 & - & 11.8\% & 12.5\% & \textbf{1946.51} & 0.72\%\\
& 1 & 11.7\% & 14.3\% & \textbf{2934.20} & 0.84\%\\
& 2 & 12.5\% & 13.3\% & \textbf{2795.89} & 0.55\%\\
& 3 & 12.0\% & 13.6\% & \textbf{2178.10} & 6530.54\\
& 4 & 11.8\% & 15.3\% & \textbf{4553.97} & 7010.55\\
sssd12-05persp & - & 27.8\% & \textbf{378.13} & 780.87 & 4.5\%\\
& 1 & 28.1\% & abort & \textbf{572.29} & 4.6\%\\
& 2 & 27.7\% & $\infty$ & \textbf{691.17} & 4.8\%\\
& 3 & 28.4\% & nonopt & \textbf{695.56} & 4.7\%\\
& 4 & 28.5\% & abort & 100.0\% & \textbf{5.1\%}\\
sssd18-06persp & - & 41.4\% & \textbf{7200.00} & 19.9\% & 15.1\%\\
& 1 & 41.4\% & nonopt & 21.4\% & \textbf{15.9\%}\\
& 2 & 41.4\% & abort & 25.6\% & \textbf{16.6\%}\\
& 3 & 41.3\% & abort & 23.2\% & \textbf{15.9\%}\\
& 4 & 41.6\% & abort & 100.0\% & \textbf{16.5\%}\\
st\_testgr1 & - & 0.24 & 5.51 & \textbf{0.07} & 0.12\\
& 1 & 0.34 & 4.73 & \textbf{0.06} & 0.24\\
& 2 & 0.37 & 4.93 & \textbf{0.07} & 0.13\\
& 3 & 0.13 & 4.50 & \textbf{0.06} & 0.12\\
& 4 & 0.12 & 4.45 & \textbf{0.07} & 0.13\\
st\_testgr3 & - & 0.24 & 3.67 & \textbf{0.07} & 0.24\\
& 1 & 0.23 & 3.66 & \textbf{0.07} & 0.17\\
& 2 & 0.23 & 3.52 & \textbf{0.06} & 0.17\\
& 3 & 0.24 & 3.28 & \textbf{0.07} & 0.17\\
& 4 & 0.24 & 3.33 & \textbf{0.07} & 0.17\\
steenbrf & - & 14.39 & \textbf{0.75} & 98.0\% & 12.42\\
& 1 & 7.59 & \textbf{1.87} & 97.9\% & 0.038\%\\
& 2 & 9.81 & \textbf{1.21} & 97.9\% & 0.33\%\\
& 3 & 8.40 & \textbf{0.99} & 98.0\% & 13.85\\
& 4 & \textbf{4.69} & 9.33 & 97.8\% & 0.34\%\\
stockcycle & - & 7.82 & 3.18 & 39.57 & \textbf{0.79}\\
& 1 & 6.15 & 1.36 & 35.36 & \textbf{0.56}\\
& 2 & 5.74 & 1.85 & 35.21 & \textbf{0.96}\\
& 3 & 6.14 & 1.57 & 36.67 & \textbf{0.79}\\
& 4 & 7.59 & 1.63 & 36.22 & \textbf{0.71}\\
supplychainp1\_022020 & - & nonopt & 20.8\% & 8.5\% & \textbf{1056.69}\\
& 1 & nonopt & 33.7\% & \textbf{11.5\%} & abort\\
& 2 & nonopt & 25.5\% & 11.6\% & \textbf{0.098\%}\\
& 3 & nonopt & 36.8\% & 11.4\% & \textbf{0.077\%}\\
& 4 & nonopt & 18.6\% & 11.1\% & \textbf{4696.71}\\
supplychainp1\_030510 & - & nonopt & 63.91 & \textbf{3.08} & 3.54\\
& 1 & nonopt & 92.12 & \textbf{3.56} & 5.41\\
& 2 & nonopt & 114.12 & 3.52 & \textbf{2.84}\\
& 3 & nonopt & 85.05 & \textbf{3.39} & 4.46\\
& 4 & \textbf{1.48} & 63.43 & 3.35 & 3.68\\
supplychainr1\_022020 & - & \textbf{6.13} & 12.5\% & 2966.92 & 21.97\\
& 1 & \textbf{11.57} & 15.8\% & 0.88\% & 27.18\\
& 2 & 19.28 & 15.9\% & 1.1\% & \textbf{1.64}\\
& 3 & 6.66 & 15.5\% & 1.2\% & \textbf{2.39}\\
& 4 & \textbf{10.05} & 15.2\% & 1.9\% & 26.06\\
supplychainr1\_030510 & - & 0.28 & 7.19 & 0.74 & \textbf{0.12}\\
& 1 & 0.40 & 7.87 & 0.73 & \textbf{0.28}\\
& 2 & 0.41 & 9.32 & 0.81 & \textbf{0.20}\\
& 3 & 0.38 & 9.23 & 0.78 & \textbf{0.16}\\
& 4 & 0.42 & 6.65 & 0.79 & \textbf{0.16}\\
syn15m04m & - & \textbf{0.54} & 42.37 & 1.04 & 2.75\\
& 1 & \textbf{0.67} & 43.23 & 1.44 & 2.05\\
& 2 & \textbf{0.58} & 41.87 & 1.48 & 1.13\\
& 3 & \textbf{0.49} & 44.00 & 1.13 & 0.94\\
& 4 & \textbf{0.50} & 43.84 & 1.40 & 1.86\\
syn30m02m & - & 2.51 & 239.18 & 1.83 & \textbf{1.58}\\
& 1 & 2.14 & 239.12 & 2.28 & \textbf{1.39}\\
& 2 & \textbf{1.92} & 249.03 & \textbf{1.88} & 2.18\\
& 3 & \textbf{2.27} & 187.53 & 2.53 & \textbf{2.27}\\
& 4 & 2.71 & 226.18 & 2.04 & \textbf{1.62}\\
synheat & - & \textbf{35.92} & 0.36\% & 17.1\% & infeas\\
& 1 & \textbf{734.68} & 0.33\% & 16.6\% & 3.9\%\\
& 2 & \textbf{5112.71} & 0.34\% & 15.3\% & infeas\\
& 3 & \textbf{33.77} & 0.39\% & 14.7\% & 7.2\%\\
& 4 & \textbf{26.63} & 0.34\% & 15.9\% & infeas\\
tanksize & - & 4.81 & 13.85 & 54.61 & \textbf{4.12}\\
& 1 & 5.53 & 14.77 & 59.53 & \textbf{3.22}\\
& 2 & 5.07 & 14.41 & 57.79 & \textbf{3.13}\\
& 3 & 4.37 & 16.30 & 57.19 & \textbf{3.40}\\
& 4 & 5.57 & 14.46 & 58.71 & \textbf{3.34}\\
telecomsp\_pacbell & - & 3393.96 & 2.8\% & \textbf{1125.10} & 0.63\%\\
& 1 & 2926.69 & 8.2\% & \textbf{2376.86} & 0.81\%\\
& 2 & 3854.14 & 5.4\% & \textbf{2301.23} & 0.96\%\\
& 3 & 0.52\% & 5\% & \textbf{1194.43} & 0.78\%\\
& 4 & 2094.65 & 6.2\% & \textbf{1483.59} & 0.58\%\\
tln5 & - & 5.26 & 30.1\% & 2.08 & \textbf{0.50}\\
& 1 & 8.30 & 30.1\% & 1.20 & \textbf{0.78}\\
& 2 & 5.75 & 31.1\% & 1.91 & \textbf{0.69}\\
& 3 & 3.67 & 30.1\% & 1.74 & \textbf{0.75}\\
& 4 & 2.76 & 29.1\% & 1.63 & \textbf{0.44}\\
tln7 & - & 2935.35 & 61.4\% & 274.33 & \textbf{188.05}\\
& 1 & 1666.87 & 70.9\% & 357.03 & \textbf{122.53}\\
& 2 & 1.3\% & 65.1\% & \textbf{301.36} & \textbf{302.03}\\
& 3 & 1622.52 & 69.1\% & \textbf{328.32} & 970.70\\
& 4 & 4263.19 & 66.5\% & \textbf{319.16} & \textbf{338.06}\\
tls2 & - & \textbf{0.13} & 5.43 & 0.18 & 0.93\\
& 1 & \textbf{0.14} & 8.16 & \textbf{0.14} & 1.08\\
& 2 & \textbf{0.14} & 7.82 & \textbf{0.14} & 0.59\\
& 3 & \textbf{0.13} & 4.81 & 0.15 & 0.84\\
& 4 & \textbf{0.14} & 7.82 & \textbf{0.14} & 0.79\\
tls4 & - & \textbf{35.15} & 833.24 & \textbf{36.82} & 41.19\\
& 1 & \textbf{30.56} & 870.73 & 34.63 & 44.52\\
& 2 & 42.93 & abort & \textbf{31.00} & 41.94\\
& 3 & \textbf{26.01} & abort & 29.09 & 40.57\\
& 4 & 38.94 & 865.53 & \textbf{32.69} & 47.23\\
topopt-mbb\_60x40\_50 & - & $\infty$ & \textbf{195.38} & $\infty$ & $\infty$\\
& 1 & \textbf{$\infty$} & nonopt & \textbf{$\infty$} & \textbf{$\infty$}\\
& 2 & \textbf{$\infty$} & nonopt & \textbf{$\infty$} & \textbf{$\infty$}\\
& 3 & \textbf{$\infty$} & nonopt & \textbf{$\infty$} & \textbf{$\infty$}\\
& 4 & $\infty$ & \textbf{481.77} & $\infty$ & $\infty$\\
toroidal2g20\_5555 & - & 3747.17 & nonopt & \textbf{3.23} & 5.70\\
& 1 & 833.26 & nonopt & \textbf{3.58} & 6.35\\
& 2 & 2465.17 & nonopt & \textbf{2.57} & 5.91\\
& 3 & 914.43 & nonopt & \textbf{3.40} & 4.66\\
& 4 & 1190.57 & nonopt & \textbf{3.07} & 5.89\\
toroidal3g7\_6666 & - & 6.2\% & nonopt & \textbf{67.16} & 141.64\\
& 1 & 4.6\% & nonopt & \textbf{74.53} & 174.00\\
& 2 & 5.7\% & nonopt & \textbf{86.25} & 148.01\\
& 3 & 6\% & nonopt & \textbf{122.43} & \textbf{122.20}\\
& 4 & 5.4\% & nonopt & \textbf{88.10} & \textbf{89.17}\\
transswitch0009r & - & 8\% & 16.0\% & 5.6\% & \textbf{6975.38}\\
& 1 & 6.5\% & 18.1\% & 5\% & \textbf{5869.65}\\
& 2 & 7.7\% & 23.3\% & 4\% & \textbf{6188.29}\\
& 3 & 11.9\% & 19.6\% & 5.6\% & \textbf{0.43\%}\\
& 4 & 7.4\% & 21.9\% & 3.8\% & \textbf{6364.97}\\
tricp & - & \textbf{0.82} & infeas & 100.0\% & 100.0\%\\
& 1 & \textbf{7.10} & infeas & 0.02\% & 100.0\%\\
& 2 & \textbf{182.36} & infeas & 100.0\% & 100.0\%\\
& 3 & 167.41 & infeas & \textbf{2.02} & 100.0\%\\
& 4 & \textbf{405.43} & infeas & 100.0\% & 100.0\%\\
tspn08 & - & \textbf{10.81} & 10.9\% & 2.3\% & 17.8\%\\
& 1 & \textbf{13.75} & 10.9\% & 2.3\% & 17.4\%\\
& 2 & \textbf{10.93} & 10.6\% & 2.3\% & 19.1\%\\
& 3 & \textbf{11.68} & 9.5\% & 2.4\% & 19.8\%\\
& 4 & \textbf{8.78} & 10.8\% & 2.3\% & 19.5\%\\
tspn15 & - & \textbf{884.44} & 12.8\% & 81.4\% & 50.0\%\\
& 1 & \textbf{967.84} & 12.8\% & 79.9\% & 52.0\%\\
& 2 & \textbf{1235.57} & 12.6\% & 82.7\% & 52.7\%\\
& 3 & \textbf{1129.22} & 12.8\% & 79.7\% & 49.7\%\\
& 4 & \textbf{1088.07} & 12.8\% & 78.4\% & 52.7\%\\
unitcommit1 & - & 0.27\% & \textbf{81.17} & 1082.69 & infeas\\
& 1 & 1.4\% & \textbf{65.40} & 1838.25 & infeas\\
& 2 & 1.5\% & \textbf{85.31} & 1538.88 & infeas\\
& 3 & 1.3\% & \textbf{60.10} & 1517.16 & infeas\\
& 4 & 1.5\% & \textbf{69.59} & 1419.76 & infeas\\
unitcommit2 & - & 7200.00 & 18.0\% & \textbf{11.20} & 439.70\\
& 1 & 7200.00 & 19.6\% & \textbf{8.42} & 23.15\\
& 2 & 7200.00 & 19.3\% & \textbf{9.70} & 10.83\\
& 3 & 7200.00 & 18.2\% & \textbf{8.15} & infeas\\
& 4 & 7200.00 & 21.1\% & \textbf{7.83} & infeas\\
wager & - & 15.30 & $\infty$ & 252.73 & \textbf{3.46}\\
& 1 & \textbf{17.16} & 28.9\% & 482.07 & 53.79\\
& 2 & 8.88 & 28.6\% & 1694.38 & \textbf{1.53}\\
& 3 & 15.85 & $\infty$ & 324.73 & \textbf{9.28}\\
& 4 & 14.15 & 37.2\% & 644.93 & \textbf{11.81}\\
waste & - & \textbf{22.55} & 46.3\% & 99.9\% & 38.85\\
& 1 & \textbf{34.81} & 46.2\% & 100.0\% & \textbf{34.62}\\
& 2 & \textbf{26.85} & 36.9\% & 100.0\% & infeas\\
& 3 & \textbf{38.54} & 47.0\% & 100.0\% & 44.26\\
& 4 & \textbf{24.72} & 46.6\% & 100.0\% & 41.89\\
wastepaper3 & - & 9.19 & 33.90 & 22.76 & \textbf{4.22}\\
& 1 & 11.99 & 33.19 & 27.77 & \textbf{4.01}\\
& 2 & 7.51 & 32.25 & 24.13 & \textbf{3.55}\\
& 3 & 8.27 & 39.31 & 26.56 & \textbf{5.57}\\
& 4 & 11.26 & 31.73 & 23.90 & \textbf{2.41}\\
wastepaper4 & - & 871.50 & 2320.60 & 2099.99 & \textbf{167.16}\\
& 1 & 328.30 & 1712.61 & 1708.66 & \textbf{144.72}\\
& 2 & 365.29 & 2919.38 & 1800.71 & \textbf{113.53}\\
& 3 & 229.96 & 2723.08 & 1593.40 & \textbf{117.95}\\
& 4 & 349.52 & 2223.22 & 1838.80 & \textbf{213.66}\\
wastepaper6 & - & \textbf{0.022\%} & abort & 0.16\% & \textbf{0.023\%}\\
& 1 & \textbf{7200.00} & abort & 0.22\% & 0.044\%\\
& 2 & \textbf{7200.00} & \textbf{7200.00} & 0.13\% & 0.044\%\\
& 3 & \textbf{7200.00} & 0.022\% & 0.2\% & 0.051\%\\
& 4 & \textbf{7200.00} & \textbf{7200.00} & 0.13\% & 0.058\%\\
water4 & - & 44.4\% & 46.1\% & \textbf{1648.53} & nonopt\\
& 1 & 42.9\% & 51.9\% & \textbf{1946.91} & nonopt\\
& 2 & 47.4\% & 51.1\% & \textbf{2214.42} & nonopt\\
& 3 & 45.8\% & 51.2\% & \textbf{2181.62} & nonopt\\
& 4 & 44.1\% & 53.2\% & \textbf{2084.97} & nonopt\\
waternd1 & - & 5.50 & 1130.72 & \textbf{1.34} & 7.21\\
& 1 & 5.06 & 1101.35 & \textbf{1.30} & 4.58\\
& 2 & 7.94 & 1150.81 & \textbf{1.36} & 5.74\\
& 3 & 22.42 & 1046.61 & \textbf{1.40} & 10.78\\
& 4 & 10.55 & 1181.39 & \textbf{1.61} & 7.26\\
waterno2\_02 & - & 5.20 & 26.45 & 4.18 & \textbf{2.89}\\
& 1 & \textbf{3.89} & 60.16 & 6.69 & \textbf{4.15}\\
& 2 & 5.13 & 28.66 & 6.66 & \textbf{3.72}\\
& 3 & \textbf{2.36} & 28.36 & 6.69 & 3.91\\
& 4 & 4.53 & 24.33 & 4.40 & \textbf{3.38}\\
waterno2\_03 & - & \textbf{260.33} & 1886.92 & 440.65 & nonopt\\
& 1 & \textbf{254.85} & 1847.35 & 479.46 & nonopt\\
& 2 & 270.87 & 1970.97 & 494.92 & \textbf{43.44}\\
& 3 & \textbf{313.74} & 2146.47 & 681.78 & nonopt\\
& 4 & 356.97 & 2060.53 & 550.59 & \textbf{38.73}\\
waterund01 & - & 0.35\% & infeas & 0.18\% & \textbf{1525.91}\\
& 1 & 0.34\% & 0.84\% & 0.18\% & \textbf{1988.24}\\
& 2 & 0.34\% & infeas & 0.18\% & \textbf{3003.09}\\
& 3 & 0.35\% & 0.98\% & 0.18\% & \textbf{0.025\%}\\
& 4 & 0.35\% & infeas & 0.18\% & \textbf{16.83}\\
\bottomrule
\end{longtable}
\begin{longtable}{l|rr}
\toprule
instance &  $10^{-6}$ & $10^{-4}$ \\ \midrule
\endhead
alan & \textbf{0.05} & \textbf{0.05}\\
autocorr\_bern20-05 & \textbf{4.36} & \textbf{4.39}\\
autocorr\_bern35-04 & \textbf{12.7\%} & \textbf{12.7\%}\\
ball\_mk2\_10 & \textbf{0.01} & \textbf{0.01}\\
ball\_mk2\_30 & \textbf{0.02} & 0.02\\
ball\_mk3\_10 & \textbf{0.04} & \textbf{0.04}\\
batch0812\_nc & \textbf{8.37} & \textbf{8.63}\\
batchs101006m & \textbf{4.84} & \textbf{4.92}\\
batchs121208m & \textbf{79.1\%} & \textbf{79.1\%}\\
bayes2\_20 & \textbf{0.033\%} & \textbf{0.033\%}\\
bayes2\_30 & \textbf{7200.00} & \textbf{7200.00}\\
blend029 & \textbf{29.33} & \textbf{30.14}\\
blend146 & \textbf{8.8\%} & \textbf{8.8\%}\\
camshape100 & \textbf{19.40} & \textbf{19.42}\\
cardqp\_inlp & \textbf{792.06} & \textbf{788.89}\\
cardqp\_iqp & \textbf{785.02} & \textbf{793.77}\\
carton7 & \textbf{6.03} & \textbf{6.34}\\
carton9 & \textbf{344.94} & \textbf{346.42}\\
casctanks & \textbf{11.8\%} & \textbf{12.4\%}\\
cecil\_13 & \textbf{188.40} & \textbf{205.63}\\
celar6-sub0 & \textbf{$\infty$} & \textbf{$\infty$}\\
chakra & \textbf{7200.00} & \textbf{7200.00}\\
chem & \textbf{0.18} & \textbf{0.18}\\
chenery & \textbf{200.71} & \textbf{200.09}\\
chimera\_k64maxcut-01 & \textbf{168.60} & \textbf{169.03}\\
chimera\_mis-01 & \textbf{1.14} & 1.45\\
chp\_shorttermplan1a & \textbf{64.74} & \textbf{65.18}\\
chp\_shorttermplan2a & \textbf{17.59} & \textbf{17.69}\\
chp\_shorttermplan2b & \textbf{0.67\%} & \textbf{0.69\%}\\
clay0204m & \textbf{1.47} & \textbf{1.45}\\
clay0205m & \textbf{15.10} & \textbf{14.97}\\
color\_lab3\_3x0 & \textbf{$\infty$} & \textbf{$\infty$}\\
crossdock\_15x7 & \textbf{$\infty$} & \textbf{$\infty$}\\
crossdock\_15x8 & \textbf{6306.65} & \textbf{6336.71}\\
crudeoil\_lee1\_07 & 8.56 & \textbf{7.58}\\
crudeoil\_pooling\_ct2 & nonopt & nonopt\\
csched1 & \textbf{8.1\%} & \textbf{8.1\%}\\
csched1a & \textbf{17.77} & \textbf{17.43}\\
cvxnonsep\_psig20 & \textbf{35.0\%} & \textbf{35.0\%}\\
cvxnonsep\_psig30 & \textbf{45.6\%} & \textbf{45.6\%}\\
du-opt & \textbf{122.38} & \textbf{122.77}\\
du-opt5 & \textbf{101.32} & \textbf{102.03}\\
edgecross10-040 & \textbf{4.16} & \textbf{4.11}\\
edgecross10-080 & \textbf{6\%} & \textbf{5.6\%}\\
eg\_all\_s & \textbf{102\%} & \textbf{102\%}\\
eigena2 & \textbf{416.89} & 523.38\\
elec50 & \textbf{66.4\%} & \textbf{66.4\%}\\
elf & \textbf{2.54} & \textbf{2.54}\\
eniplac & 1.54 & \textbf{1.30}\\
enpro56pb & \textbf{1.98} & 2.31\\
ex1244 & \textbf{81.99} & \textbf{82.60}\\
ex1252a & \textbf{245.41} & \textbf{248.28}\\
faclay20h & \textbf{785.28} & \textbf{781.38}\\
faclay80 & \textbf{$\infty$} & \textbf{$\infty$}\\
feedtray & \textbf{82.1\%} & \textbf{82.1\%}\\
fin2bb & \textbf{100.0\%} & \textbf{100.0\%}\\
flay04m & \textbf{0.87} & \textbf{0.90}\\
flay05m & infeas & infeas\\
flay06m & infeas & infeas\\
fo7\_ar25\_1 & \textbf{8.95} & \textbf{8.99}\\
fo7\_ar3\_1 & \textbf{18.33} & \textbf{18.57}\\
forest & nonopt & nonopt\\
gabriel01 & \textbf{2\%} & 4.3\%\\
gabriel02 & \textbf{7078.04} & \textbf{6811.48}\\
gasnet & \textbf{96.7\%} & \textbf{96.7\%}\\
gasprod\_sarawak16 & \textbf{0.74\%} & \textbf{0.68\%}\\
gastrans582\_cold13\_95 & \textbf{$\infty$} & \textbf{$\infty$}\\
gastrans582\_mild11 & \textbf{$\infty$} & \textbf{$\infty$}\\
gear & 0.11 & \textbf{0.07}\\
gear2 & 0.14 & \textbf{0.13}\\
gear4 & \textbf{17.56} & \textbf{17.33}\\
genpooling\_lee1 & \textbf{117.04} & \textbf{117.72}\\
genpooling\_lee2 & \textbf{186.63} & \textbf{186.60}\\
ghg\_1veh & \textbf{12.42} & \textbf{12.36}\\
gilbert & \textbf{0.9\%} & \textbf{0.9\%}\\
graphpart\_2g-0066-0066 & 0.75 & \textbf{0.43}\\
graphpart\_clique-60 & \textbf{2890.51} & \textbf{2884.75}\\
gsg\_0001 & \textbf{8.58} & \textbf{8.56}\\
hadamard\_5 & \textbf{20.45} & \textbf{20.23}\\
heatexch\_spec1 & \textbf{17.7\%} & \textbf{17.7\%}\\
heatexch\_spec2 & \textbf{5\%} & \textbf{5\%}\\
hhfair & \textbf{$\infty$} & \textbf{$\infty$}\\
himmel16 & \textbf{12.95} & \textbf{13.27}\\
house & \textbf{108.41} & \textbf{108.71}\\
hs62 & \textbf{0.023\%} & \textbf{0.023\%}\\
hvb11 & \textbf{7.3\%} & \textbf{7.3\%}\\
hybriddynamic\_var & \textbf{0.32\%} & \textbf{0.32\%}\\
hybriddynamic\_varcc & \textbf{158.14} & \textbf{158.12}\\
hydroenergy1 & \textbf{0.65\%} & \textbf{0.65\%}\\
ibs2 & \textbf{5.1\%} & \textbf{5.1\%}\\
johnall & \textbf{44.23} & \textbf{43.95}\\
kall\_circles\_c6b & \textbf{463.62} & \textbf{466.28}\\
kall\_congruentcircles\_c72 & \textbf{49.42} & \textbf{49.78}\\
kissing2 & \textbf{100.0\%} & \textbf{100.0\%}\\
kport20 & \textbf{3596.06} & \textbf{3593.09}\\
kriging\_peaks-red020 & \textbf{85.61} & \textbf{85.98}\\
kriging\_peaks-red100 & \textbf{629.86} & \textbf{630.04}\\
lop97icx & \textbf{5.90} & \textbf{5.90}\\
mathopt5\_7 & \textbf{0.08} & \textbf{0.08}\\
mathopt5\_8 & \textbf{0.06} & \textbf{0.07}\\
maxcsp-geo50-20-d4-75-36 & \textbf{7.71} & \textbf{7.78}\\
meanvar-orl400\_05\_e\_7 & \textbf{$\infty$} & \textbf{$\infty$}\\
meanvar-orl400\_05\_e\_8 & \textbf{6.00} & \textbf{5.98}\\
mhw4d & \textbf{0.43} & 0.62\\
milinfract & \textbf{75.5\%} & \textbf{75.5\%}\\
minlphi & \textbf{100\%} & \textbf{100\%}\\
multiplants\_mtg1a & \textbf{5.1\%} & \textbf{5.1\%}\\
multiplants\_mtg2 & \textbf{2\%} & \textbf{2\%}\\
nd\_netgen-3000-1-1-b-b-ns\_7 & \textbf{3.67} & \textbf{3.59}\\
netmod\_kar1 & \textbf{41.89} & \textbf{41.79}\\
netmod\_kar2 & \textbf{42.01} & \textbf{42.04}\\
nous1 & \textbf{52.93} & \textbf{52.90}\\
nous2 & \textbf{8.29} & \textbf{8.04}\\
nvs02 & 0.22 & \textbf{0.15}\\
nvs06 & \textbf{0.06} & \textbf{0.06}\\
oil2 & nonopt & nonopt\\
optmass & \textbf{463.14} & \textbf{463.57}\\
ortez & \textbf{9.48} & \textbf{9.48}\\
p\_ball\_10b\_5p\_3d\_m & \textbf{49.66} & \textbf{49.32}\\
p\_ball\_15b\_5p\_2d\_m & infeas & infeas\\
parabol5\_2\_3 & \textbf{4095.70} & \textbf{4110.54}\\
parallel & \textbf{102.24} & \textbf{102.42}\\
pedigree\_ex485 & \textbf{276.45} & \textbf{277.27}\\
pedigree\_ex485\_2 & \textbf{3.66} & \textbf{3.94}\\
pointpack06 & \textbf{4.76} & \textbf{4.77}\\
pointpack08 & \textbf{208.18} & \textbf{209.02}\\
pooling\_epa1 & \textbf{21.07} & \textbf{21.10}\\
pooling\_epa2 & \textbf{1694.37} & 2039.75\\
portfol\_buyin & \textbf{3.56} & \textbf{3.37}\\
portfol\_card & \textbf{5.29} & \textbf{5.26}\\
powerflow0014r & \textbf{100.0\%} & \textbf{100.0\%}\\
powerflow0057r & \textbf{$\infty$} & \textbf{$\infty$}\\
prob07 & \textbf{16.19} & \textbf{15.83}\\
process & \textbf{0.93} & \textbf{0.92}\\
procurement1mot & \textbf{79.5\%} & \textbf{79.5\%}\\
procurement2mot & \textbf{2.71} & \textbf{2.69}\\
product & nonopt & nonopt\\
product2 & \textbf{2.53} & 2.84\\
prolog & \textbf{100.0\%} & \textbf{100.0\%}\\
qp3 & \textbf{4.6\%} & \textbf{4.6\%}\\
qspp\_0\_10\_0\_1\_10\_1 & \textbf{26.39} & \textbf{26.51}\\
qspp\_0\_11\_0\_1\_10\_1 & \textbf{124.07} & \textbf{124.05}\\
radar-2000-10-a-6\_lat\_7 & \textbf{33.34} & \textbf{32.97}\\
radar-3000-10-a-8\_lat\_7 & \textbf{209.09} & \textbf{208.61}\\
ravempb & 1.26 & \textbf{0.96}\\
risk2bpb & \textbf{10.70} & \textbf{10.68}\\
routingdelay\_bigm & \textbf{18.4\%} & \textbf{18.4\%}\\
rsyn0815m & \textbf{1.02} & \textbf{1.05}\\
rsyn0815m03m & \textbf{44.8\%} & \textbf{44.8\%}\\
sfacloc2\_2\_95 & 1.11 & \textbf{0.79}\\
sfacloc2\_3\_90 & \textbf{67.86} & \textbf{67.78}\\
sjup2 & \textbf{$\infty$} & \textbf{$\infty$}\\
slay06m & 0.69 & \textbf{0.48}\\
slay07m & \textbf{0.61} & 0.91\\
smallinvDAXr1b010-011 & \textbf{8.69} & \textbf{8.99}\\
smallinvDAXr1b020-022 & \textbf{205.80} & \textbf{208.43}\\
sonet17v4 & \textbf{160.55} & \textbf{160.19}\\
sonet18v6 & \textbf{184.16} & \textbf{184.08}\\
sonetgr17 & \textbf{65.24} & \textbf{65.03}\\
spectra2 & \textbf{105\%} & \textbf{105\%}\\
sporttournament24 & \textbf{21.48} & \textbf{21.47}\\
sporttournament30 & \textbf{1946.51} & \textbf{1959.43}\\
sssd12-05persp & \textbf{780.87} & \textbf{780.44}\\
sssd18-06persp & \textbf{19.9\%} & \textbf{20.2\%}\\
st\_testgr1 & \textbf{0.07} & \textbf{0.07}\\
st\_testgr3 & \textbf{0.07} & \textbf{0.07}\\
steenbrf & \textbf{98.0\%} & \textbf{98.0\%}\\
stockcycle & \textbf{39.57} & \textbf{39.61}\\
supplychainp1\_022020 & \textbf{8.5\%} & \textbf{8.8\%}\\
supplychainp1\_030510 & \textbf{3.08} & \textbf{3.10}\\
supplychainr1\_022020 & \textbf{2966.92} & \textbf{2966.61}\\
supplychainr1\_030510 & \textbf{0.74} & \textbf{0.74}\\
syn15m04m & \textbf{1.04} & 1.36\\
syn30m02m & 1.83 & \textbf{1.56}\\
synheat & \textbf{17.1\%} & \textbf{17.1\%}\\
tanksize & \textbf{54.61} & \textbf{54.45}\\
telecomsp\_pacbell & \textbf{1125.10} & \textbf{1111.55}\\
tln5 & \textbf{2.08} & \textbf{2.10}\\
tln7 & \textbf{274.33} & \textbf{274.65}\\
tls2 & \textbf{0.18} & 0.22\\
tls4 & \textbf{36.82} & \textbf{37.19}\\
topopt-mbb\_60x40\_50 & \textbf{$\infty$} & \textbf{$\infty$}\\
toroidal2g20\_5555 & \textbf{3.23} & \textbf{2.98}\\
toroidal3g7\_6666 & \textbf{67.16} & \textbf{67.08}\\
transswitch0009r & \textbf{5.6\%} & \textbf{5.5\%}\\
tricp & \textbf{100.0\%} & \textbf{100.0\%}\\
tspn08 & \textbf{2.3\%} & \textbf{2.3\%}\\
tspn15 & \textbf{81.4\%} & \textbf{81.4\%}\\
unitcommit1 & \textbf{1082.69} & \textbf{1092.08}\\
unitcommit2 & \textbf{11.20} & \textbf{11.23}\\
wager & \textbf{252.73} & \textbf{252.96}\\
waste & \textbf{99.9\%} & \textbf{99.9\%}\\
wastepaper3 & \textbf{22.76} & \textbf{22.60}\\
wastepaper4 & \textbf{2099.99} & \textbf{2110.22}\\
wastepaper6 & \textbf{0.16\%} & 0.21\%\\
water4 & \textbf{1648.53} & 2062.46\\
waternd1 & 1.34 & \textbf{1.08}\\
waterno2\_02 & \textbf{4.18} & \textbf{4.11}\\
waterno2\_03 & \textbf{440.65} & \textbf{440.06}\\
waterund01 & \textbf{0.18\%} & \textbf{0.18\%}\\
\bottomrule
\end{longtable}
\begin{longtable}{l|rrrr}
\toprule
instance &  1 thread & 4 threads & 8 threads & 16 threads \\ \midrule
\endhead
alan & \textbf{0.33} & 0.38 & 0.37 & \textbf{0.36}\\
autocorr\_bern20-05 & 7.29 & 1.91 & \textbf{1.33} & \textbf{1.31}\\
autocorr\_bern35-04 & 29.91 & 8.44 & 5.71 & \textbf{4.66}\\
ball\_mk2\_10 & \textbf{0.07} & \textbf{0.07} & \textbf{0.07} & 0.20\\
ball\_mk2\_30 & 0.25 & \textbf{0.08} & \textbf{0.08} & \textbf{0.08}\\
ball\_mk3\_10 & \textbf{10.58} & \textbf{11.19} & \textbf{11.35} & 11.71\\
batch0812\_nc & 6.57 & \textbf{5.33} & 6.47 & \textbf{5.32}\\
batchs101006m & \textbf{6.91} & 13.82 & 9.41 & 11.02\\
batchs121208m & 47.33 & \textbf{26.40} & \textbf{24.95} & 32.16\\
bayes2\_20 & \textbf{67.77} & \textbf{68.42} & \textbf{70.96} & \textbf{68.64}\\
bayes2\_30 & \textbf{21.02} & \textbf{22.46} & \textbf{21.94} & \textbf{23.08}\\
blend029 & \textbf{1.03} & 1.08 & 1.25 & \textbf{0.95}\\
blend146 & 3648.64 & \textbf{2175.95} & 2854.41 & 3654.96\\
camshape100 & \textbf{9.2\%} & \textbf{9.2\%} & \textbf{9.2\%} & \textbf{9.2\%}\\
cardqp\_inlp & 12.40 & \textbf{10.82} & 12.25 & 18.77\\
cardqp\_iqp & 12.92 & \textbf{10.80} & 12.49 & 18.70\\
carton7 & 987.64 & 1964.21 & 1441.91 & \textbf{832.10}\\
carton9 & 45.0\% & \textbf{36.0\%} & 46.9\% & \textbf{37.9\%}\\
casctanks & \textbf{256.46} & \textbf{251.20} & \textbf{248.18} & \textbf{251.93}\\
cecil\_13 & 280.62 & 238.03 & \textbf{201.60} & \textbf{195.64}\\
celar6-sub0 & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%}\\
chakra & \textbf{0.14} & \textbf{0.15} & \textbf{0.14} & \textbf{0.15}\\
chem & \textbf{0.04} & \textbf{0.04} & \textbf{0.04} & \textbf{0.04}\\
chenery & 1.40 & 1.42 & \textbf{1.23} & \textbf{1.16}\\
chimera\_k64maxcut-01 & 560.62 & 183.06 & \textbf{119.55} & 171.40\\
chimera\_mis-01 & 13.69 & \textbf{12.39} & \textbf{11.84} & \textbf{12.54}\\
chp\_shorttermplan1a & 2296.84 & 2329.95 & 0.061\% & \textbf{1276.12}\\
chp\_shorttermplan2a & \textbf{937.38} & \textbf{1002.49} & \textbf{999.57} & \textbf{956.66}\\
chp\_shorttermplan2b & 0.34\% & \textbf{0.31\%} & \textbf{0.3\%} & \textbf{0.31\%}\\
clay0204m & 0.47 & 0.37 & \textbf{0.24} & 1.28\\
clay0205m & 4.92 & 3.78 & \textbf{2.63} & 4.94\\
color\_lab3\_3x0 & 2654.00 & 606.50 & 383.87 & \textbf{346.70}\\
crossdock\_15x7 & 385.56 & 87.79 & 49.36 & \textbf{38.69}\\
crossdock\_15x8 & 788.81 & 322.11 & 128.24 & \textbf{102.94}\\
crudeoil\_lee1\_07 & \textbf{7.50} & \textbf{7.47} & 27.59 & \textbf{6.98}\\
crudeoil\_pooling\_ct2 & 4.95 & 41.75 & 21.47 & \textbf{4.28}\\
csched1 & \textbf{13.03} & \textbf{12.42} & 29.59 & 31.28\\
csched1a & \textbf{0.70} & \textbf{0.76} & \textbf{0.70} & 0.78\\
cvxnonsep\_psig20 & \textbf{0.99} & \textbf{0.92} & \textbf{0.91} & \textbf{0.95}\\
cvxnonsep\_psig30 & \textbf{4.25} & \textbf{4.06} & \textbf{4.13} & \textbf{4.21}\\
du-opt & 2.37 & 2.18 & \textbf{1.95} & 2.26\\
du-opt5 & \textbf{3.61} & \textbf{3.34} & \textbf{3.32} & \textbf{3.54}\\
edgecross10-040 & 7.25 & 2.73 & \textbf{2.13} & 2.54\\
edgecross10-080 & 51.58 & 15.21 & 10.25 & \textbf{9.23}\\
eg\_all\_s & infeas & infeas & infeas & \textbf{90.9\%}\\
eigena2 & \textbf{1146.69} & \textbf{1150.94} & \textbf{1136.30} & \textbf{1132.85}\\
elec50 & \textbf{66.5\%} & \textbf{66.5\%} & \textbf{66.5\%} & \textbf{66.5\%}\\
elf & 5.91 & \textbf{4.52} & \textbf{4.24} & 5.65\\
eniplac & 4.54 & \textbf{4.04} & 5.48 & 9.66\\
enpro56pb & \textbf{1.84} & 3.38 & \textbf{2.01} & 2.92\\
ex1244 & 4.86 & \textbf{4.56} & \textbf{4.49} & \textbf{4.23}\\
ex1252a & \textbf{9.12} & \textbf{9.19} & \textbf{8.97} & 10.85\\
faclay20h & 349.36 & 91.42 & 98.32 & \textbf{47.33}\\
faclay80 & \textbf{120\%} & \textbf{120\%} & \textbf{120\%} & \textbf{120\%}\\
feedtray & \textbf{80.5\%} & \textbf{80.5\%} & \textbf{80.5\%} & \textbf{80.5\%}\\
fin2bb & 114.16 & \textbf{83.45} & 97.44 & 91.84\\
flay04m & 10.56 & \textbf{9.18} & \textbf{8.80} & \textbf{8.94}\\
flay05m & 394.85 & \textbf{370.14} & \textbf{353.95} & 411.75\\
flay06m & \textbf{7\%} & 7.2\% & \textbf{6.4\%} & \textbf{6.6\%}\\
fo7\_ar25\_1 & 17.00 & 4.55 & 5.17 & \textbf{3.37}\\
fo7\_ar3\_1 & 25.69 & 52.69 & 30.43 & \textbf{21.73}\\
forest & \textbf{747.74} & 1311.21 & 877.73 & 1470.56\\
gabriel01 & 1760.52 & 1619.79 & 1272.26 & \textbf{1131.82}\\
gabriel02 & 11.1\% & 18.1\% & \textbf{9\%} & 15.6\%\\
gasnet & \textbf{22.38} & 57.1\% & 50.7\% & 50.7\%\\
gasprod\_sarawak16 & 4578.18 & 5171.96 & 2524.08 & \textbf{2214.82}\\
gastrans582\_cold13\_95 & 1442.44 & \textbf{732.29} & 954.39 & 1435.95\\
gastrans582\_mild11 & \textbf{687.72} & 1206.29 & 1283.65 & 2130.36\\
gear & \textbf{0.12} & \textbf{0.11} & \textbf{0.11} & 0.28\\
gear2 & \textbf{0.64} & \textbf{0.62} & 0.69 & \textbf{0.67}\\
gear4 & \textbf{1.63} & \textbf{1.53} & 1.90 & 2.39\\
genpooling\_lee1 & 9.37 & \textbf{5.21} & \textbf{5.37} & \textbf{5.46}\\
genpooling\_lee2 & \textbf{85.93} & \textbf{84.33} & \textbf{83.67} & \textbf{85.79}\\
ghg\_1veh & \textbf{2.77} & \textbf{2.96} & 3.11 & \textbf{2.98}\\
gilbert & \textbf{2.35} & 2.60 & \textbf{2.56} & \textbf{2.38}\\
graphpart\_2g-0066-0066 & 0.65 & 0.76 & 0.46 & \textbf{0.37}\\
graphpart\_clique-60 & \textbf{34.6\%} & 100.0\% & 100.0\% & 100.0\%\\
gsg\_0001 & 13.68 & 16.00 & 16.69 & \textbf{11.94}\\
hadamard\_5 & 54.92 & 17.35 & \textbf{8.54} & 9.77\\
heatexch\_spec1 & \textbf{1.39} & 1.64 & 1.76 & \textbf{1.32}\\
heatexch\_spec2 & \textbf{6.60} & 7.91 & 8.50 & 7.88\\
hhfair & 0.43 & 0.39 & 0.42 & \textbf{0.35}\\
himmel16 & 41.46 & \textbf{36.26} & \textbf{36.42} & \textbf{36.46}\\
house & \textbf{0.37} & \textbf{0.38} & \textbf{0.38} & 0.57\\
hs62 & 1.07 & 1.08 & \textbf{0.94} & \textbf{0.88}\\
hvb11 & \textbf{175.10} & \textbf{174.88} & \textbf{179.60} & \textbf{177.88}\\
hybriddynamic\_var & \textbf{0.75} & \textbf{0.75} & 0.98 & 1.09\\
hybriddynamic\_varcc & 0.91 & \textbf{0.75} & \textbf{0.77} & \textbf{0.78}\\
hydroenergy1 & \textbf{1026.99} & \textbf{1057.36} & \textbf{1054.54} & \textbf{1057.15}\\
ibs2 & nonopt & nonopt & nonopt & nonopt\\
johnall & 2.85 & 2.51 & 2.50 & \textbf{2.23}\\
kall\_circles\_c6b & \textbf{310.13} & \textbf{313.79} & \textbf{307.19} & \textbf{306.85}\\
kall\_congruentcircles\_c72 & 26.45 & 27.78 & \textbf{24.66} & \textbf{22.91}\\
kissing2 & \textbf{184.78} & 207.89 & \textbf{184.05} & 207.42\\
kport20 & 6.1\% & \textbf{3.3\%} & 6.8\% & 5.7\%\\
kriging\_peaks-red020 & 10.33 & \textbf{9.90} & \textbf{9.00} & \textbf{9.43}\\
kriging\_peaks-red100 & \textbf{196.08} & \textbf{198.30} & \textbf{195.92} & \textbf{193.18}\\
lop97icx & 1709.08 & 450.05 & \textbf{315.56} & \textbf{317.81}\\
mathopt5\_7 & 0.29 & \textbf{0.13} & \textbf{0.12} & \textbf{0.12}\\
mathopt5\_8 & \textbf{0.26} & 0.43 & 0.40 & \textbf{0.26}\\
maxcsp-geo50-20-d4-75-36 & \textbf{16.94} & 18.01 & \textbf{15.92} & \textbf{17.40}\\
meanvar-orl400\_05\_e\_7 & \textbf{95.4\%} & \textbf{94.7\%} & \textbf{94.3\%} & \textbf{94.8\%}\\
meanvar-orl400\_05\_e\_8 & 600.24 & 541.81 & 508.87 & \textbf{455.48}\\
mhw4d & 0.83 & \textbf{0.70} & \textbf{0.67} & 0.80\\
milinfract & \textbf{55.06} & \textbf{54.78} & \textbf{54.71} & \textbf{55.20}\\
minlphi & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$}\\
multiplants\_mtg1a & 2245.95 & 2338.78 & 4026.31 & \textbf{1138.55}\\
multiplants\_mtg2 & \textbf{2115.70} & \textbf{2189.56} & \textbf{2175.33} & \textbf{2125.52}\\
nd\_netgen-3000-1-1-b-b-ns\_7 & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$}\\
netmod\_kar1 & \textbf{4.53} & 5.70 & 5.71 & 6.81\\
netmod\_kar2 & \textbf{5.26} & \textbf{5.46} & \textbf{5.75} & 6.88\\
nous1 & 51.20 & \textbf{47.60} & \textbf{44.39} & 53.14\\
nous2 & 0.40 & \textbf{0.35} & \textbf{0.34} & \textbf{0.36}\\
nvs02 & \textbf{0.04} & 0.05 & 0.05 & 0.05\\
nvs06 & \textbf{0.08} & \textbf{0.08} & 0.10 & 0.10\\
oil2 & 3.30 & 3.02 & 3.00 & \textbf{2.67}\\
optmass & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$}\\
ortez & nonopt & nonopt & nonopt & nonopt\\
p\_ball\_10b\_5p\_3d\_m & 32.22 & 23.87 & \textbf{20.81} & 25.42\\
p\_ball\_15b\_5p\_2d\_m & 90.52 & \textbf{63.59} & \textbf{63.02} & 77.58\\
parabol5\_2\_3 & \textbf{0.051\%} & \textbf{0.051\%} & \textbf{0.051\%} & \textbf{0.051\%}\\
parallel & \textbf{19.19} & 21.16 & 20.85 & \textbf{18.15}\\
pedigree\_ex485 & 68.37 & \textbf{39.15} & 79.06 & 414.20\\
pedigree\_ex485\_2 & 17.30 & \textbf{14.20} & 16.23 & \textbf{14.65}\\
pointpack06 & 5.59 & 6.60 & \textbf{4.94} & 5.96\\
pointpack08 & \textbf{159.31} & \textbf{153.67} & \textbf{154.66} & \textbf{151.67}\\
pooling\_epa1 & \textbf{12.84} & \textbf{11.97} & 14.83 & 14.15\\
pooling\_epa2 & 2.4\% & \textbf{0.44\%} & 5.5\% & 3\%\\
portfol\_buyin & \textbf{0.34} & \textbf{0.33} & \textbf{0.34} & \textbf{0.32}\\
portfol\_card & \textbf{0.31} & \textbf{0.30} & \textbf{0.29} & \textbf{0.30}\\
powerflow0014r & \textbf{50.50} & \textbf{51.54} & \textbf{50.22} & \textbf{53.19}\\
powerflow0057r & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$}\\
prob07 & \textbf{75.62} & 81.05 & \textbf{76.59} & \textbf{71.80}\\
process & 0.51 & 0.52 & \textbf{0.42} & \textbf{0.42}\\
procurement1mot & \textbf{59.57} & \textbf{59.24} & \textbf{63.12} & \textbf{61.09}\\
procurement2mot & 4.13 & 4.24 & \textbf{3.78} & \textbf{3.65}\\
product & 48.09 & \textbf{24.31} & 49.29 & nonopt\\
product2 & \textbf{2.90} & 225.61 & 76.64 & 289.08\\
prolog & \textbf{0.31} & \textbf{0.32} & \textbf{0.33} & 0.36\\
qp3 & \textbf{13.7\%} & \textbf{14.0\%} & \textbf{14.2\%} & \textbf{14.4\%}\\
qspp\_0\_10\_0\_1\_10\_1 & \textbf{24.2\%} & \textbf{23.8\%} & \textbf{23.7\%} & \textbf{23.8\%}\\
qspp\_0\_11\_0\_1\_10\_1 & \textbf{30.5\%} & \textbf{30.1\%} & \textbf{30.1\%} & \textbf{30.1\%}\\
radar-2000-10-a-6\_lat\_7 & \textbf{75.1\%} & 91.0\% & 91.0\% & 91.0\%\\
radar-3000-10-a-8\_lat\_7 & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%}\\
ravempb & \textbf{0.82} & \textbf{0.80} & 1.05 & 0.94\\
risk2bpb & 0.70 & \textbf{0.43} & \textbf{0.46} & 0.49\\
routingdelay\_bigm & 26.08 & \textbf{23.23} & \textbf{23.91} & \textbf{24.85}\\
rsyn0815m & 0.29 & \textbf{0.26} & \textbf{0.26} & \textbf{0.26}\\
rsyn0815m03m & \textbf{31.23} & 38.94 & 34.49 & 39.53\\
sfacloc2\_2\_95 & 0.31 & \textbf{0.28} & 0.41 & \textbf{0.27}\\
sfacloc2\_3\_90 & 29.12 & 24.28 & \textbf{14.83} & \textbf{16.30}\\
sjup2 & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$}\\
slay06m & 0.46 & \textbf{0.41} & 0.48 & 0.59\\
slay07m & \textbf{0.62} & 0.64 & \textbf{0.58} & \textbf{0.58}\\
smallinvDAXr1b010-011 & 1.62 & \textbf{1.52} & \textbf{1.44} & \textbf{1.52}\\
smallinvDAXr1b020-022 & 1.95 & 2.26 & \textbf{1.63} & \textbf{1.75}\\
sonet17v4 & 339.62 & 62.99 & \textbf{33.05} & \textbf{33.46}\\
sonet18v6 & 429.30 & 97.11 & \textbf{62.50} & \textbf{60.56}\\
sonetgr17 & 346.77 & 74.19 & 44.37 & \textbf{29.83}\\
spectra2 & \textbf{1.37} & \textbf{1.29} & 1.47 & \textbf{1.38}\\
sporttournament24 & 4982.31 & 1521.61 & \textbf{722.06} & \textbf{763.20}\\
sporttournament30 & \textbf{11.8\%} & 67.7\% & 67.7\% & 67.7\%\\
sssd12-05persp & \textbf{27.8\%} & \textbf{28.0\%} & \textbf{27.8\%} & \textbf{27.6\%}\\
sssd18-06persp & \textbf{41.4\%} & \textbf{40.5\%} & \textbf{41.4\%} & \textbf{41.3\%}\\
st\_testgr1 & 0.24 & \textbf{0.14} & 0.16 & 0.22\\
st\_testgr3 & \textbf{0.24} & 0.28 & 0.35 & 0.50\\
steenbrf & \textbf{14.39} & \textbf{15.32} & \textbf{15.07} & 17.55\\
stockcycle & 7.82 & \textbf{6.48} & \textbf{6.94} & \textbf{7.08}\\
supplychainp1\_022020 & nonopt & nonopt & nonopt & nonopt\\
supplychainp1\_030510 & nonopt & nonopt & nonopt & nonopt\\
supplychainr1\_022020 & 6.13 & \textbf{5.67} & \textbf{5.47} & \textbf{5.25}\\
supplychainr1\_030510 & 0.28 & \textbf{0.26} & \textbf{0.25} & 0.37\\
syn15m04m & 0.54 & \textbf{0.45} & \textbf{0.47} & \textbf{0.49}\\
syn30m02m & 2.51 & \textbf{2.20} & \textbf{2.38} & \textbf{2.21}\\
synheat & 35.92 & 28.74 & \textbf{26.21} & \textbf{25.37}\\
tanksize & 4.81 & \textbf{4.17} & 4.75 & \textbf{4.07}\\
telecomsp\_pacbell & 3393.96 & 1396.50 & \textbf{1189.08} & 1401.72\\
tln5 & 5.26 & \textbf{1.33} & 5.03 & 5.53\\
tln7 & 2935.35 & \textbf{1739.45} & 3085.42 & 2.7\%\\
tls2 & \textbf{0.13} & \textbf{0.12} & 0.22 & \textbf{0.12}\\
tls4 & 35.15 & 16.87 & \textbf{14.67} & 20.79\\
topopt-mbb\_60x40\_50 & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$}\\
toroidal2g20\_5555 & 3747.17 & 114.31 & \textbf{81.54} & 190.59\\
toroidal3g7\_6666 & \textbf{6.2\%} & 74.7\% & 74.7\% & 74.7\%\\
transswitch0009r & \textbf{8\%} & \textbf{8\%} & \textbf{8\%} & \textbf{8\%}\\
tricp & \textbf{0.82} & 1.25 & 1.11 & 1.14\\
tspn08 & 10.81 & \textbf{9.28} & 11.25 & \textbf{9.49}\\
tspn15 & 884.44 & 1003.34 & \textbf{412.58} & \textbf{410.34}\\
unitcommit1 & \textbf{0.27\%} & \textbf{0.27\%} & \textbf{0.27\%} & \textbf{0.27\%}\\
unitcommit2 & 7200.00 & \textbf{725.90} & 6169.57 & \textbf{732.94}\\
wager & \textbf{15.30} & 27.54 & 25.87 & 27.99\\
waste & \textbf{22.55} & \textbf{24.58} & \textbf{23.21} & 29.11\\
wastepaper3 & \textbf{9.19} & 14.02 & 14.63 & 12.67\\
wastepaper4 & 871.50 & \textbf{417.33} & 763.71 & 556.85\\
wastepaper6 & 0.022\% & 0.022\% & \textbf{7200.00} & 0.022\%\\
water4 & \textbf{44.4\%} & \textbf{43.7\%} & \textbf{47.6\%} & 49.2\%\\
waternd1 & \textbf{5.50} & 6.83 & 6.98 & 6.07\\
waterno2\_02 & 5.20 & \textbf{4.18} & \textbf{4.33} & 5.03\\
waterno2\_03 & \textbf{260.33} & \textbf{262.06} & \textbf{272.21} & \textbf{272.70}\\
waterund01 & \textbf{0.35\%} & \textbf{0.35\%} & \textbf{0.35\%} & \textbf{0.35\%}\\
\bottomrule
\end{longtable}
\begin{longtable}{l|rrrr}
\toprule
instance &  1 thread & 4 threads & 8 threads & 16 threads \\ \midrule
\endhead
alan & \textbf{0.89\%} & \textbf{0.89\%} & \textbf{0.89\%} & \textbf{0.89\%}\\
autocorr\_bern20-05 & 100.43 & 33.83 & \textbf{23.88} & \textbf{21.91}\\
autocorr\_bern35-04 & 13.5\% & 2655.83 & \textbf{1788.33} & 2461.81\\
ball\_mk2\_10 & 3.98 & 2.17 & \textbf{1.28} & 1.43\\
ball\_mk2\_30 & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%}\\
ball\_mk3\_10 & 3.58 & \textbf{1.79} & 2.05 & 2.17\\
batch0812\_nc & 25.46 & \textbf{18.73} & \textbf{17.51} & \textbf{17.68}\\
batchs101006m & \textbf{134.04} & abort & abort & abort\\
batchs121208m & \textbf{198.76} & abort & abort & abort\\
bayes2\_20 & \textbf{0.033\%} & \textbf{0.033\%} & \textbf{0.033\%} & infeas\\
bayes2\_30 & \textbf{7200.00} & abort & \textbf{7200.00} & infeas\\
blend029 & abort & 205.94 & 166.19 & \textbf{96.01}\\
blend146 & abort & 5.8\% & \textbf{4.2\%} & 6.8\%\\
camshape100 & \textbf{9.2\%} & \textbf{8.9\%} & \textbf{8.7\%} & \textbf{8.4\%}\\
cardqp\_inlp & \textbf{134.08} & nonopt & nonopt & nonopt\\
cardqp\_iqp & \textbf{133.22} & nonopt & nonopt & nonopt\\
carton7 & \textbf{110.53} & \textbf{110.35} & \textbf{110.48} & \textbf{110.50}\\
carton9 & \textbf{287.45} & \textbf{287.68} & \textbf{287.13} & \textbf{287.83}\\
casctanks & \textbf{3.4\%} & \textbf{3.4\%} & \textbf{3.4\%} & \textbf{3.4\%}\\
cecil\_13 & 0.32\% & 0.16\% & 0.11\% & \textbf{5951.36}\\
celar6-sub0 & \textbf{100\%} & \textbf{100\%} & \textbf{100\%} & \textbf{100\%}\\
chakra & 1.28 & \textbf{0.34} & infeas & infeas\\
chem & 1172.22 & 471.44 & \textbf{314.57} & \textbf{329.14}\\
chenery & \textbf{0.43\%} & \textbf{0.43\%} & \textbf{0.43\%} & abort\\
chimera\_k64maxcut-01 & \textbf{16.4\%} & \textbf{16.4\%} & \textbf{16.1\%} & \textbf{16.7\%}\\
chimera\_mis-01 & nonopt & nonopt & nonopt & nonopt\\
chp\_shorttermplan1a & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$}\\
chp\_shorttermplan2a & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$}\\
chp\_shorttermplan2b & 16.6\% & 6045.30 & 5089.35 & \textbf{3782.12}\\
clay0204m & 4.75 & \textbf{2.51} & \textbf{2.56} & \textbf{2.44}\\
clay0205m & 51.80 & 18.76 & 11.84 & \textbf{10.23}\\
color\_lab3\_3x0 & \textbf{65.6\%} & \textbf{65.6\%} & \textbf{65.6\%} & \textbf{65.6\%}\\
crossdock\_15x7 & \textbf{124\%} & \textbf{124\%} & \textbf{124\%} & \textbf{124\%}\\
crossdock\_15x8 & \textbf{124\%} & \textbf{124\%} & \textbf{124\%} & \textbf{124\%}\\
crudeoil\_lee1\_07 & \textbf{63.26} & \textbf{63.10} & \textbf{63.51} & \textbf{63.54}\\
crudeoil\_pooling\_ct2 & 1.8\% & 3.1\% & \textbf{1.6\%} & \textbf{1.5\%}\\
csched1 & 66.81 & 65.05 & 46.49 & \textbf{36.59}\\
csched1a & 4.85 & 2.82 & \textbf{2.44} & \textbf{2.36}\\
cvxnonsep\_psig20 & 0.48 & \textbf{0.25} & \textbf{0.25} & \textbf{0.25}\\
cvxnonsep\_psig30 & 3.26 & \textbf{3.00} & \textbf{3.05} & \textbf{2.95}\\
du-opt & \textbf{5.35} & 5.94 & 5.92 & 6.74\\
du-opt5 & \textbf{4.70} & \textbf{4.77} & \textbf{4.63} & 5.17\\
edgecross10-040 & 0.29 & \textbf{0.12} & \textbf{0.12} & \textbf{0.12}\\
edgecross10-080 & nonopt & nonopt & nonopt & nonopt\\
eg\_all\_s & abort & abort & abort & abort\\
eigena2 & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$}\\
elec50 & 798.72 & \textbf{648.65} & 757.22 & \textbf{656.49}\\
elf & nonopt & \textbf{2.56} & infeas & 3.02\\
eniplac & 3\% & 3952.97 & 3085.99 & \textbf{2683.08}\\
enpro56pb & 1454.20 & 564.02 & 92.37 & \textbf{42.35}\\
ex1244 & 9.69 & \textbf{6.99} & \textbf{6.71} & \textbf{6.71}\\
ex1252a & infeas & infeas & infeas & infeas\\
faclay20h & nonopt & nonopt & nonopt & nonopt\\
faclay80 & \textbf{5096.67} & \textbf{5092.40} & \textbf{5092.51} & \textbf{5120.74}\\
feedtray & \textbf{13.79} & \textbf{13.86} & \textbf{13.58} & \textbf{13.71}\\
fin2bb & \textbf{1294.03} & 3136.42 & 0.59\% & 3467.31\\
flay04m & 647.41 & 231.73 & 166.42 & \textbf{123.11}\\
flay05m & 0.54\% & 0.038\% & 5375.73 & \textbf{3837.92}\\
flay06m & 14.3\% & 9.5\% & 8.2\% & \textbf{6.8\%}\\
fo7\_ar25\_1 & 1282.08 & \textbf{662.73} & \textbf{661.65} & \textbf{661.84}\\
fo7\_ar3\_1 & 1847.41 & \textbf{796.80} & \textbf{752.45} & 954.82\\
forest & \textbf{1.18} & \textbf{1.18} & \textbf{1.23} & 1.53\\
gabriel01 & 5.4\% & 4.5\% & 4.2\% & \textbf{3.8\%}\\
gabriel02 & \textbf{44.0\%} & \textbf{43.0\%} & \textbf{42.2\%} & \textbf{42.1\%}\\
gasnet & \textbf{64.9\%} & \textbf{64.1\%} & \textbf{63.9\%} & \textbf{63.8\%}\\
gasprod\_sarawak16 & infeas & \textbf{0.4\%} & \textbf{0.4\%} & 1.2\%\\
gastrans582\_cold13\_95 & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$}\\
gastrans582\_mild11 & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$}\\
gear & \textbf{0.05} & 0.06 & 0.06 & 0.06\\
gear2 & \textbf{0.23} & \textbf{0.23} & \textbf{0.24} & \textbf{0.24}\\
gear4 & infeas & infeas & infeas & infeas\\
genpooling\_lee1 & 0.41\% & 680.62 & \textbf{136.93} & infeas\\
genpooling\_lee2 & 3724.02 & 169.90 & 111.71 & \textbf{86.41}\\
ghg\_1veh & 106.61 & 60.51 & \textbf{46.93} & \textbf{45.15}\\
gilbert & \textbf{14.25} & 28.89 & 25.67 & 34.60\\
graphpart\_2g-0066-0066 & \textbf{8.7\%} & \textbf{8.7\%} & \textbf{8.7\%} & \textbf{8.7\%}\\
graphpart\_clique-60 & \textbf{83.3\%} & \textbf{83.3\%} & \textbf{83.3\%} & \textbf{83.3\%}\\
gsg\_0001 & 351.30 & 578.61 & \textbf{338.79} & \textbf{308.84}\\
hadamard\_5 & 129.27 & 73.47 & 59.47 & \textbf{35.89}\\
heatexch\_spec1 & 0.34\% & \textbf{0.14\%} & 0.16\% & 0.25\%\\
heatexch\_spec2 & \textbf{0.041\%} & 0.052\% & \textbf{0.039\%} & \textbf{0.038\%}\\
hhfair & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%}\\
himmel16 & 20.42 & 8.10 & 5.33 & \textbf{3.63}\\
house & \textbf{0.89} & infeas & infeas & infeas\\
hs62 & 4.04 & 3.33 & 2.13 & \textbf{1.81}\\
hvb11 & 40.7\% & 27.4\% & \textbf{20.5\%} & nonopt\\
hybriddynamic\_var & 4.11 & 1.54 & 1.26 & \textbf{0.78}\\
hybriddynamic\_varcc & 12.00 & 4.55 & 3.17 & \textbf{2.71}\\
hydroenergy1 & 0.93\% & 0.74\% & 0.69\% & \textbf{0.59\%}\\
ibs2 & abort & abort & abort & abort\\
johnall & \textbf{22.36} & \textbf{22.56} & \textbf{22.26} & \textbf{22.48}\\
kall\_circles\_c6b & \textbf{62.28} & 120.62 & 90.79 & 80.68\\
kall\_congruentcircles\_c72 & \textbf{4.74} & 7.27 & \textbf{5.22} & 5.33\\
kissing2 & \textbf{867.71} & \textbf{866.79} & \textbf{868.19} & \textbf{869.92}\\
kport20 & 13.1\% & 13.1\% & \textbf{12.4\%} & \textbf{11.5\%}\\
kriging\_peaks-red020 & 21.79 & 7.24 & 4.12 & \textbf{3.65}\\
kriging\_peaks-red100 & 140.14 & 59.63 & 41.23 & \textbf{32.35}\\
lop97icx & 39.83 & \textbf{13.81} & nonopt & nonopt\\
mathopt5\_7 & 12.35 & \textbf{10.93} & \textbf{10.78} & 11.87\\
mathopt5\_8 & 9.72 & \textbf{8.27} & \textbf{8.20} & 9.06\\
maxcsp-geo50-20-d4-75-36 & \textbf{101\%} & \textbf{101\%} & \textbf{101\%} & \textbf{101\%}\\
meanvar-orl400\_05\_e\_7 & 23.95 & \textbf{16.40} & \textbf{14.93} & nonopt\\
meanvar-orl400\_05\_e\_8 & \textbf{19.32} & \textbf{19.40} & abort & \textbf{19.05}\\
mhw4d & 0.78 & 0.63 & \textbf{0.41} & 0.65\\
milinfract & infeas & \textbf{68.0\%} & \textbf{67.8\%} & \textbf{68.1\%}\\
minlphi & 1.86 & \textbf{1.14} & infeas & infeas\\
multiplants\_mtg1a & 15.6\% & 11.9\% & \textbf{5.6\%} & 7\%\\
multiplants\_mtg2 & 0.12\% & \textbf{1303.99} & \textbf{1336.22} & 1444.62\\
nd\_netgen-3000-1-1-b-b-ns\_7 & \textbf{680.80} & infeas & 760.69 & infeas\\
netmod\_kar1 & 5948.45 & 5.7\% & 6.2\% & \textbf{4040.34}\\
netmod\_kar2 & \textbf{5917.59} & 6.5\% & 7.6\% & infeas\\
nous1 & 2.9\% & 0.79\% & \textbf{6836.04} & \textbf{7023.44}\\
nous2 & 2.16 & 1.27 & \textbf{1.08} & 1.36\\
nvs02 & \textbf{69.68} & \textbf{70.03} & \textbf{69.93} & \textbf{70.27}\\
nvs06 & \textbf{6.64} & \textbf{6.36} & \textbf{6.68} & \textbf{6.68}\\
oil2 & \textbf{43.56} & \textbf{43.27} & \textbf{43.63} & \textbf{43.29}\\
optmass & \textbf{11.3\%} & 12.8\% & 12.8\% & 12.8\%\\
ortez & \textbf{2.42} & \textbf{2.38} & \textbf{2.28} & \textbf{2.38}\\
p\_ball\_10b\_5p\_3d\_m & 26.41 & 11.49 & \textbf{7.87} & 9.79\\
p\_ball\_15b\_5p\_2d\_m & 101.62 & 32.66 & \textbf{13.84} & 19.15\\
parabol5\_2\_3 & \textbf{15.7\%} & \textbf{15.6\%} & \textbf{15.5\%} & \textbf{15.5\%}\\
parallel & \textbf{38.93} & 153.77 & 89.39 & 66.77\\
pedigree\_ex485 & 5.8\% & 5.7\% & 5.1\% & \textbf{2.4\%}\\
pedigree\_ex485\_2 & 192.97 & 128.78 & \textbf{83.00} & \textbf{81.80}\\
pointpack06 & 27.80 & 11.29 & \textbf{6.94} & 10.78\\
pointpack08 & 3611.87 & 1638.66 & 2129.26 & \textbf{1356.41}\\
pooling\_epa1 & infeas & infeas & infeas & abort\\
pooling\_epa2 & 0.041\% & \textbf{4885.54} & 0.081\% & 6389.62\\
portfol\_buyin & \textbf{2.34} & \textbf{2.27} & \textbf{2.28} & \textbf{2.29}\\
portfol\_card & \textbf{2.15} & 2.19 & \textbf{1.96} & 2.20\\
powerflow0014r & 100.0\% & 82.1\% & 71.3\% & \textbf{60.6\%}\\
powerflow0057r & \textbf{$\infty$} & abort & abort & abort\\
prob07 & \textbf{68.41} & 155.23 & 105.41 & 100.26\\
process & 1.38 & 1.88 & 1.10 & \textbf{0.96}\\
procurement1mot & \textbf{86.4\%} & \textbf{88.5\%} & \textbf{89.2\%} & \textbf{89.3\%}\\
procurement2mot & \textbf{13.59} & abort & abort & abort\\
product & 465.36 & 448.67 & \textbf{267.76} & infeas\\
product2 & \textbf{145.38} & \textbf{145.40} & \textbf{145.40} & \textbf{145.42}\\
prolog & 100.0\% & \textbf{0.40} & infeas & 1.50\\
qp3 & \textbf{0.01} & 0.01 & 0.01 & 0.01\\
qspp\_0\_10\_0\_1\_10\_1 & \textbf{632.32} & \textbf{624.71} & \textbf{631.86} & \textbf{623.84}\\
qspp\_0\_11\_0\_1\_10\_1 & \textbf{3676.78} & \textbf{3669.93} & \textbf{3677.76} & \textbf{3673.84}\\
radar-2000-10-a-6\_lat\_7 & \textbf{33.14} & \textbf{33.30} & \textbf{33.04} & \textbf{33.00}\\
radar-3000-10-a-8\_lat\_7 & 558.69 & \textbf{495.51} & \textbf{498.02} & \textbf{538.74}\\
ravempb & 3438.61 & 305.70 & \textbf{26.47} & infeas\\
risk2bpb & 1.46 & \textbf{1.20} & \textbf{1.20} & \textbf{1.19}\\
routingdelay\_bigm & nonopt & nonopt & nonopt & nonopt\\
rsyn0815m & 92.08 & 18.96 & 15.88 & \textbf{14.40}\\
rsyn0815m03m & nonopt & nonopt & infeas & nonopt\\
sfacloc2\_2\_95 & \textbf{5.25} & \textbf{5.49} & \textbf{5.55} & \textbf{5.50}\\
sfacloc2\_3\_90 & 588.76 & 496.17 & \textbf{400.13} & 0.24\%\\
sjup2 & 3456.91 & \textbf{2496.08} & \textbf{2490.04} & \textbf{2495.30}\\
slay06m & 5.66 & \textbf{4.64} & \textbf{4.32} & 5.06\\
slay07m & \textbf{6.96} & \textbf{6.39} & \textbf{6.64} & \textbf{6.65}\\
smallinvDAXr1b010-011 & \textbf{3.51} & 4.58 & 4.67 & 5.10\\
smallinvDAXr1b020-022 & \textbf{3.46} & 4.79 & nonopt & nonopt\\
sonet17v4 & nonopt & nonopt & nonopt & nonopt\\
sonet18v6 & nonopt & nonopt & nonopt & nonopt\\
sonetgr17 & nonopt & \textbf{1464.38} & nonopt & nonopt\\
spectra2 & infeas & infeas & infeas & infeas\\
sporttournament24 & 6.7\% & 5.4\% & \textbf{4.7\%} & \textbf{4.7\%}\\
sporttournament30 & 12.5\% & \textbf{10.4\%} & \textbf{11.2\%} & \textbf{10.8\%}\\
sssd12-05persp & \textbf{378.13} & abort & abort & abort\\
sssd18-06persp & \textbf{7200.00} & \textbf{7200.00} & abort & abort\\
st\_testgr1 & 5.51 & \textbf{2.49} & 2.78 & nonopt\\
st\_testgr3 & 3.67 & \textbf{3.20} & 3.79 & 4.19\\
steenbrf & \textbf{0.75} & \textbf{0.73} & \textbf{0.77} & 1.52\\
stockcycle & \textbf{3.18} & 3.97 & 4.50 & 3.75\\
supplychainp1\_022020 & 20.8\% & 13.9\% & \textbf{11.9\%} & \textbf{11.8\%}\\
supplychainp1\_030510 & 63.91 & 66.23 & 63.40 & \textbf{48.63}\\
supplychainr1\_022020 & 12.5\% & 8.8\% & 7\% & \textbf{2.9\%}\\
supplychainr1\_030510 & \textbf{7.19} & 8.73 & 8.30 & 8.18\\
syn15m04m & 42.37 & 19.93 & \textbf{13.59} & 14.97\\
syn30m02m & 239.18 & 123.93 & \textbf{79.51} & \textbf{85.36}\\
synheat & 0.36\% & 0.19\% & 0.28\% & \textbf{0.16\%}\\
tanksize & 13.85 & 7.22 & 5.12 & \textbf{4.44}\\
telecomsp\_pacbell & 2.8\% & 3.5\% & \textbf{2.4\%} & 5.1\%\\
tln5 & 30.1\% & 26.2\% & 7.8\% & \textbf{1682.28}\\
tln7 & 61.4\% & 60.0\% & \textbf{9.9\%} & 28.3\%\\
tls2 & 5.43 & \textbf{3.96} & \textbf{4.13} & \textbf{3.86}\\
tls4 & 833.24 & 319.16 & \textbf{276.69} & \textbf{302.31}\\
topopt-mbb\_60x40\_50 & \textbf{195.38} & \textbf{194.93} & \textbf{194.58} & \textbf{194.68}\\
toroidal2g20\_5555 & nonopt & nonopt & nonopt & nonopt\\
toroidal3g7\_6666 & nonopt & nonopt & nonopt & nonopt\\
transswitch0009r & \textbf{16.0\%} & abort & abort & abort\\
tricp & infeas & infeas & infeas & infeas\\
tspn08 & \textbf{10.9\%} & \textbf{10.8\%} & \textbf{10.8\%} & \textbf{10.7\%}\\
tspn15 & \textbf{12.8\%} & \textbf{12.6\%} & \textbf{12.4\%} & \textbf{12.4\%}\\
unitcommit1 & 81.17 & \textbf{68.02} & \textbf{67.44} & 78.21\\
unitcommit2 & \textbf{18.0\%} & \textbf{18.0\%} & \textbf{17.8\%} & \textbf{17.7\%}\\
wager & $\infty$ & \textbf{32.4\%} & $\infty$ & $\infty$\\
waste & \textbf{46.3\%} & \textbf{46.1\%} & \textbf{46.1\%} & \textbf{46.1\%}\\
wastepaper3 & 33.90 & 26.89 & 0.83\% & \textbf{23.07}\\
wastepaper4 & 2320.60 & 1388.31 & 1206.13 & \textbf{1041.52}\\
wastepaper6 & abort & \textbf{7200.00} & \textbf{7200.00} & \textbf{7200.00}\\
water4 & 46.1\% & 39.1\% & 42.4\% & \textbf{34.1\%}\\
waternd1 & 1130.72 & 853.76 & \textbf{525.28} & \textbf{560.05}\\
waterno2\_02 & 26.45 & 12.97 & \textbf{9.72} & \textbf{10.04}\\
waterno2\_03 & 1886.92 & 737.09 & 532.41 & \textbf{465.62}\\
waterund01 & infeas & infeas & infeas & infeas\\
\bottomrule
\end{longtable}
\begin{longtable}{l|rrrr}
\toprule
instance &  1 thread & 4 threads & 8 threads & 16 threads \\ \midrule
\endhead
alan & \textbf{0.05} & 0.06 & 0.08 & 0.09\\
autocorr\_bern20-05 & \textbf{4.36} & 4.91 & 4.88 & 7.71\\
autocorr\_bern35-04 & 12.7\% & 4064.07 & \textbf{1891.23} & 2241.67\\
ball\_mk2\_10 & \textbf{0.01} & 0.01 & 0.02 & 0.02\\
ball\_mk2\_30 & \textbf{0.02} & 0.02 & 0.02 & 0.03\\
ball\_mk3\_10 & \textbf{0.04} & \textbf{0.04} & 0.04 & 0.04\\
batch0812\_nc & 8.37 & 4.85 & \textbf{3.34} & 4.12\\
batchs101006m & \textbf{4.84} & 5.55 & 5.40 & 7.16\\
batchs121208m & \textbf{79.1\%} & \textbf{79.1\%} & \textbf{79.1\%} & abort\\
bayes2\_20 & 0.033\% & 0.033\% & \textbf{3777.02} & 6089.69\\
bayes2\_30 & \textbf{7200.00} & \textbf{7200.00} & \textbf{7200.00} & \textbf{7200.00}\\
blend029 & 29.33 & 13.45 & \textbf{10.27} & \textbf{11.02}\\
blend146 & 8.8\% & 3.4\% & 6.8\% & \textbf{2.6\%}\\
camshape100 & 19.40 & 9.17 & \textbf{7.12} & 9.91\\
cardqp\_inlp & 792.06 & 258.89 & 147.93 & \textbf{124.77}\\
cardqp\_iqp & 785.02 & 259.33 & 148.69 & \textbf{124.80}\\
carton7 & 6.03 & 1.00 & 0.89 & \textbf{0.76}\\
carton9 & 344.94 & 7.49 & \textbf{3.62} & \textbf{3.55}\\
casctanks & \textbf{11.8\%} & \textbf{12.1\%} & \textbf{11.6\%} & \textbf{12.5\%}\\
cecil\_13 & 188.40 & \textbf{99.55} & 134.75 & 166.38\\
celar6-sub0 & $\infty$ & \textbf{1637.26} & \textbf{1641.73} & \textbf{1562.09}\\
chakra & \textbf{7200.00} & 0.021\% & 0.022\% & \textbf{7200.00}\\
chem & \textbf{0.18} & \textbf{0.19} & \textbf{0.19} & 0.28\\
chenery & 200.71 & 77.26 & 35.42 & \textbf{25.05}\\
chimera\_k64maxcut-01 & 168.60 & 55.75 & \textbf{40.84} & \textbf{39.93}\\
chimera\_mis-01 & \textbf{1.14} & 1.50 & 1.38 & 1.94\\
chp\_shorttermplan1a & \textbf{64.74} & 0.028\% & 0.023\% & 0.042\%\\
chp\_shorttermplan2a & \textbf{17.59} & \textbf{16.76} & \textbf{16.30} & 21.88\\
chp\_shorttermplan2b & \textbf{0.67\%} & \textbf{0.67\%} & \textbf{0.71\%} & \textbf{0.7\%}\\
clay0204m & \textbf{1.47} & 2.10 & 2.28 & 3.10\\
clay0205m & 15.10 & \textbf{13.45} & \textbf{13.77} & 29.70\\
color\_lab3\_3x0 & $\infty$ & $\infty$ & \textbf{5460.67} & $\infty$\\
crossdock\_15x7 & $\infty$ & 6047.29 & 2087.00 & \textbf{1851.98}\\
crossdock\_15x8 & 6306.65 & 4889.74 & \textbf{2772.27} & \textbf{2837.68}\\
crudeoil\_lee1\_07 & 8.56 & 8.03 & \textbf{4.93} & 5.83\\
crudeoil\_pooling\_ct2 & nonopt & nonopt & nonopt & nonopt\\
csched1 & 8.1\% & 4306.97 & 2116.58 & \textbf{1592.40}\\
csched1a & 17.77 & 11.89 & \textbf{5.44} & \textbf{5.07}\\
cvxnonsep\_psig20 & 35.0\% & 28.1\% & \textbf{24.8\%} & \textbf{25.2\%}\\
cvxnonsep\_psig30 & 45.6\% & \textbf{36.6\%} & \textbf{35.3\%} & \textbf{34.4\%}\\
du-opt & 122.38 & 18.42 & 15.18 & \textbf{8.15}\\
du-opt5 & 101.32 & 48.22 & 17.33 & \textbf{14.29}\\
edgecross10-040 & 4.16 & 0.79 & \textbf{0.44} & 0.63\\
edgecross10-080 & 6\% & 3.8\% & \textbf{5205.96} & 3.8\%\\
eg\_all\_s & 102\% & 76.0\% & \textbf{41.6\%} & 198\%\\
eigena2 & \textbf{416.89} & 461.71 & 602.17 & $\infty$\\
elec50 & \textbf{66.4\%} & \textbf{66.4\%} & \textbf{66.4\%} & \textbf{66.3\%}\\
elf & \textbf{2.54} & infeas & infeas & infeas\\
eniplac & 1.54 & \textbf{1.06} & \textbf{1.01} & 1.61\\
enpro56pb & \textbf{1.98} & 2.48 & 2.25 & 3.52\\
ex1244 & 81.99 & \textbf{35.00} & 0.056\% & 0.082\%\\
ex1252a & 245.41 & 94.34 & 42.83 & \textbf{31.72}\\
faclay20h & 785.28 & \textbf{413.15} & 463.78 & \textbf{418.22}\\
faclay80 & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$}\\
feedtray & \textbf{82.1\%} & \textbf{82.1\%} & \textbf{82.2\%} & \textbf{82.1\%}\\
fin2bb & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%}\\
flay04m & 0.87 & 0.34 & \textbf{0.27} & \textbf{0.28}\\
flay05m & infeas & infeas & infeas & infeas\\
flay06m & infeas & infeas & 566.98 & \textbf{413.02}\\
fo7\_ar25\_1 & 8.95 & 3.12 & 2.85 & \textbf{1.49}\\
fo7\_ar3\_1 & 18.33 & 3.23 & \textbf{2.13} & \textbf{2.18}\\
forest & nonopt & nonopt & nonopt & nonopt\\
gabriel01 & 2\% & 0.28\% & 3548.92 & \textbf{2168.66}\\
gabriel02 & 7078.04 & 2457.11 & 1088.23 & \textbf{588.74}\\
gasnet & \textbf{96.7\%} & \textbf{96.4\%} & \textbf{96.2\%} & \textbf{96.1\%}\\
gasprod\_sarawak16 & 0.74\% & 0.68\% & 0.5\% & \textbf{0.4\%}\\
gastrans582\_cold13\_95 & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$}\\
gastrans582\_mild11 & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$}\\
gear & 0.11 & \textbf{0.09} & \textbf{0.09} & 0.14\\
gear2 & 0.14 & \textbf{0.13} & \textbf{0.13} & 0.26\\
gear4 & 17.56 & 7.25 & 3.29 & \textbf{2.45}\\
genpooling\_lee1 & 117.04 & 40.77 & 20.27 & \textbf{15.25}\\
genpooling\_lee2 & 186.63 & 77.47 & 36.61 & \textbf{23.73}\\
ghg\_1veh & 12.42 & infeas & \textbf{3.58} & 4.05\\
gilbert & \textbf{0.9\%} & 9.7\% & 9.7\% & 22.5\%\\
graphpart\_2g-0066-0066 & 0.75 & \textbf{0.19} & \textbf{0.21} & 0.22\\
graphpart\_clique-60 & 2890.51 & 1502.07 & \textbf{287.82} & 802.57\\
gsg\_0001 & 8.58 & 4.67 & 3.04 & \textbf{2.54}\\
hadamard\_5 & \textbf{20.45} & 23.43 & 23.33 & 38.20\\
heatexch\_spec1 & 17.7\% & 17.0\% & 14.2\% & \textbf{12.7\%}\\
heatexch\_spec2 & \textbf{5\%} & \textbf{5.3\%} & \textbf{5.2\%} & \textbf{4.9\%}\\
hhfair & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$}\\
himmel16 & 12.95 & 5.89 & 3.28 & \textbf{2.22}\\
house & 108.41 & 35.02 & 20.60 & \textbf{12.89}\\
hs62 & 0.023\% & 0.02\% & \textbf{7200.00} & \textbf{7200.00}\\
hvb11 & 7.3\% & 4.1\% & 2.1\% & \textbf{1.5\%}\\
hybriddynamic\_var & 0.32\% & 166.64 & 73.29 & \textbf{53.94}\\
hybriddynamic\_varcc & 158.14 & 61.30 & 27.37 & \textbf{19.22}\\
hydroenergy1 & 0.65\% & 0.48\% & 0.36\% & \textbf{0.3\%}\\
ibs2 & \textbf{5.1\%} & 6.4\% & \textbf{5\%} & \textbf{5\%}\\
johnall & \textbf{44.23} & 50.09 & 51.26 & 88.02\\
kall\_circles\_c6b & 463.62 & 158.77 & 77.24 & \textbf{55.71}\\
kall\_congruentcircles\_c72 & 49.42 & 19.60 & 8.03 & \textbf{6.64}\\
kissing2 & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%}\\
kport20 & 3596.06 & 1590.23 & 472.21 & \textbf{381.94}\\
kriging\_peaks-red020 & 85.61 & 35.87 & 18.22 & \textbf{16.08}\\
kriging\_peaks-red100 & 629.86 & 277.25 & 140.33 & \textbf{113.86}\\
lop97icx & 5.90 & \textbf{3.76} & \textbf{3.67} & 4.60\\
mathopt5\_7 & 0.08 & \textbf{0.07} & \textbf{0.07} & 0.11\\
mathopt5\_8 & \textbf{0.06} & 0.08 & \textbf{0.06} & 0.09\\
maxcsp-geo50-20-d4-75-36 & \textbf{7.71} & 9.59 & 21.01 & 23.19\\
meanvar-orl400\_05\_e\_7 & $\infty$ & 2015.07 & \textbf{1112.27} & \textbf{1205.72}\\
meanvar-orl400\_05\_e\_8 & \textbf{6.00} & \textbf{5.57} & \textbf{5.87} & 8.45\\
mhw4d & 0.43 & \textbf{0.26} & 0.39 & 0.40\\
milinfract & \textbf{75.5\%} & \textbf{75.2\%} & \textbf{75.0\%} & \textbf{75.7\%}\\
minlphi & \textbf{100\%} & \textbf{100\%} & \textbf{100\%} & \textbf{100\%}\\
multiplants\_mtg1a & 5.1\% & 303.62 & 153.51 & \textbf{64.70}\\
multiplants\_mtg2 & 2\% & \textbf{1.5\%} & \textbf{1.4\%} & 1.6\%\\
nd\_netgen-3000-1-1-b-b-ns\_7 & \textbf{3.67} & infeas & infeas & 6.50\\
netmod\_kar1 & 41.89 & 28.58 & \textbf{25.95} & 33.54\\
netmod\_kar2 & 42.01 & \textbf{28.58} & \textbf{26.39} & 33.30\\
nous1 & 52.93 & 32.90 & \textbf{19.28} & \textbf{18.50}\\
nous2 & 8.29 & 6.12 & \textbf{3.68} & 4.58\\
nvs02 & \textbf{0.22} & 0.25 & 0.25 & \textbf{0.22}\\
nvs06 & \textbf{0.06} & 0.09 & 0.07 & 0.10\\
oil2 & nonopt & nonopt & nonopt & nonopt\\
optmass & 463.14 & 237.53 & \textbf{155.15} & 239.61\\
ortez & 9.48 & 7.09 & \textbf{1.10} & \textbf{1.18}\\
p\_ball\_10b\_5p\_3d\_m & \textbf{49.66} & infeas & infeas & infeas\\
p\_ball\_15b\_5p\_2d\_m & infeas & infeas & infeas & infeas\\
parabol5\_2\_3 & 4095.70 & \textbf{1851.01} & \textbf{1883.43} & 0.11\%\\
parallel & 102.24 & 39.89 & 18.25 & \textbf{15.46}\\
pedigree\_ex485 & 276.45 & 65.18 & \textbf{45.86} & \textbf{46.16}\\
pedigree\_ex485\_2 & 3.66 & \textbf{2.61} & \textbf{2.57} & 3.08\\
pointpack06 & 4.76 & 1.93 & \textbf{0.90} & 1.28\\
pointpack08 & 208.18 & 70.21 & 34.30 & \textbf{23.21}\\
pooling\_epa1 & 21.07 & \textbf{14.15} & \textbf{13.18} & 15.01\\
pooling\_epa2 & 1694.37 & 463.42 & \textbf{233.31} & \textbf{242.45}\\
portfol\_buyin & 3.56 & 1.60 & \textbf{1.12} & 1.47\\
portfol\_card & 5.29 & 2.64 & \textbf{1.68} & 5.86\\
powerflow0014r & 100.0\% & 100.0\% & 100.0\% & \textbf{28.4\%}\\
powerflow0057r & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$}\\
prob07 & 16.19 & 6.21 & 2.91 & \textbf{2.55}\\
process & 0.93 & 0.30 & \textbf{0.21} & 0.33\\
procurement1mot & \textbf{79.5\%} & \textbf{77.1\%} & \textbf{74.6\%} & \textbf{73.4\%}\\
procurement2mot & \textbf{2.71} & \textbf{2.88} & \textbf{2.92} & 4.47\\
product & nonopt & nonopt & nonopt & nonopt\\
product2 & \textbf{2.53} & \textbf{2.51} & \textbf{2.40} & 3.29\\
prolog & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%}\\
qp3 & 4.6\% & 3.8\% & \textbf{3.2\%} & \textbf{3\%}\\
qspp\_0\_10\_0\_1\_10\_1 & 26.39 & 9.61 & \textbf{7.43} & \textbf{7.73}\\
qspp\_0\_11\_0\_1\_10\_1 & 124.07 & 39.87 & 27.50 & \textbf{21.59}\\
radar-2000-10-a-6\_lat\_7 & 33.34 & 8.06 & \textbf{6.80} & 11.05\\
radar-3000-10-a-8\_lat\_7 & 209.09 & \textbf{17.99} & \textbf{17.84} & 138.18\\
ravempb & 1.26 & \textbf{1.06} & \textbf{1.04} & 1.65\\
risk2bpb & \textbf{10.70} & nonopt & nonopt & nonopt\\
routingdelay\_bigm & \textbf{18.4\%} & \textbf{18.6\%} & \textbf{18.6\%} & \textbf{18.6\%}\\
rsyn0815m & 1.02 & \textbf{0.81} & \textbf{0.81} & 1.26\\
rsyn0815m03m & \textbf{44.8\%} & abort & abort & abort\\
sfacloc2\_2\_95 & \textbf{1.11} & 1.44 & 1.34 & 1.72\\
sfacloc2\_3\_90 & 67.86 & \textbf{42.11} & \textbf{42.06} & 46.51\\
sjup2 & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$}\\
slay06m & 0.69 & 0.84 & \textbf{0.62} & 1.00\\
slay07m & \textbf{0.61} & 0.82 & 0.92 & 1.24\\
smallinvDAXr1b010-011 & 8.69 & \textbf{4.27} & \textbf{4.64} & 4.82\\
smallinvDAXr1b020-022 & 205.80 & 62.49 & 23.58 & \textbf{17.20}\\
sonet17v4 & 160.55 & 32.25 & \textbf{17.94} & \textbf{17.26}\\
sonet18v6 & 184.16 & 37.12 & \textbf{22.59} & \textbf{20.81}\\
sonetgr17 & 65.24 & 18.42 & 13.25 & \textbf{10.75}\\
spectra2 & \textbf{105\%} & \textbf{103\%} & \textbf{104\%} & \textbf{104\%}\\
sporttournament24 & 21.48 & \textbf{5.01} & 7.20 & \textbf{5.26}\\
sporttournament30 & 1946.51 & 476.70 & \textbf{242.25} & 285.89\\
sssd12-05persp & \textbf{780.87} & 100.0\% & 100.0\% & 100.0\%\\
sssd18-06persp & \textbf{19.9\%} & 100.0\% & 100.0\% & infeas\\
st\_testgr1 & \textbf{0.07} & 0.08 & 0.09 & 0.12\\
st\_testgr3 & \textbf{0.07} & 0.10 & 0.11 & 0.10\\
steenbrf & \textbf{98.0\%} & \textbf{97.6\%} & \textbf{97.6\%} & \textbf{97.0\%}\\
stockcycle & 39.57 & 34.72 & \textbf{19.66} & infeas\\
supplychainp1\_022020 & \textbf{8.5\%} & \textbf{8.7\%} & \textbf{8.7\%} & \textbf{8.7\%}\\
supplychainp1\_030510 & 3.08 & \textbf{2.71} & \textbf{2.68} & 3.86\\
supplychainr1\_022020 & 2966.92 & 752.44 & 333.16 & \textbf{225.20}\\
supplychainr1\_030510 & 0.74 & \textbf{0.66} & \textbf{0.64} & 0.94\\
syn15m04m & \textbf{1.04} & \textbf{1.08} & \textbf{1.08} & 1.77\\
syn30m02m & \textbf{1.83} & \textbf{1.72} & 2.24 & 2.89\\
synheat & 17.1\% & 16.2\% & \textbf{14.0\%} & \textbf{13.1\%}\\
tanksize & 54.61 & 20.94 & 9.66 & \textbf{7.03}\\
telecomsp\_pacbell & 1125.10 & 966.13 & \textbf{632.56} & 1152.71\\
tln5 & 2.08 & 1.50 & \textbf{1.36} & 1.60\\
tln7 & 274.33 & 144.17 & 112.57 & \textbf{78.00}\\
tls2 & \textbf{0.18} & \textbf{0.18} & \textbf{0.18} & 0.27\\
tls4 & 36.82 & 18.27 & \textbf{10.79} & 17.84\\
topopt-mbb\_60x40\_50 & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$}\\
toroidal2g20\_5555 & 3.23 & \textbf{2.43} & \textbf{2.23} & \textbf{2.38}\\
toroidal3g7\_6666 & 67.16 & 25.61 & \textbf{21.88} & \textbf{23.43}\\
transswitch0009r & 5.6\% & 3\% & 1.5\% & \textbf{0.97\%}\\
tricp & 100.0\% & \textbf{1236.23} & 100.0\% & 100.0\%\\
tspn08 & 2.3\% & 2\% & 1.6\% & \textbf{1.4\%}\\
tspn15 & \textbf{81.4\%} & \textbf{82.3\%} & \textbf{75.3\%} & \textbf{80.3\%}\\
unitcommit1 & 1082.69 & 422.70 & 208.33 & \textbf{152.08}\\
unitcommit2 & \textbf{11.20} & \textbf{10.85} & \textbf{10.38} & 12.71\\
wager & \textbf{252.73} & 100.0\% & 100.0\% & 100.0\%\\
waste & \textbf{99.9\%} & \textbf{99.9\%} & \textbf{99.9\%} & \textbf{99.9\%}\\
wastepaper3 & 22.76 & 14.47 & \textbf{11.86} & \textbf{12.59}\\
wastepaper4 & 2099.99 & 853.02 & \textbf{460.96} & \textbf{443.80}\\
wastepaper6 & 0.16\% & 0.2\% & 0.16\% & \textbf{0.12\%}\\
water4 & 1648.53 & 704.24 & 302.89 & \textbf{201.96}\\
waternd1 & 1.34 & \textbf{1.08} & \textbf{1.08} & 1.81\\
waterno2\_02 & \textbf{4.18} & 5.63 & 6.82 & 8.84\\
waterno2\_03 & 440.65 & 214.98 & 111.60 & \textbf{71.05}\\
waterund01 & 0.18\% & 0.13\% & \textbf{0.11\%} & \textbf{0.097\%}\\
\bottomrule
\end{longtable}
\begin{longtable}{l|rrrr}
\toprule
instance &  1 thread & 4 threads & 8 threads & 16 threads \\ \midrule
\endhead
alan & \textbf{0.19} & 1.05 & 1.06 & 1.13\\
autocorr\_bern20-05 & \textbf{16.34} & 33.08 & \textbf{17.10} & 18.19\\
autocorr\_bern35-04 & 107.46 & 158.09 & 101.10 & \textbf{64.17}\\
ball\_mk2\_10 & \textbf{0.05} & 1.05 & 1.06 & 1.12\\
ball\_mk2\_30 & \textbf{0.06} & 1.06 & 1.06 & 1.14\\
ball\_mk3\_10 & 0.00 & 0.00 & 0.00 & \textbf{0.00}\\
batch0812\_nc & 1.45 & \textbf{1.06} & \textbf{1.08} & \textbf{1.13}\\
batchs101006m & \textbf{7.63} & abort & abort & abort\\
batchs121208m & \textbf{6.99} & abort & \textbf{7.15} & abort\\
bayes2\_20 & \textbf{0.033\%} & 0.97\% & \textbf{0.033\%} & \textbf{0.033\%}\\
bayes2\_30 & \textbf{7200.00} & \textbf{7200.00} & \textbf{7200.00} & \textbf{7200.00}\\
blend029 & 3.67 & 3.06 & 3.09 & \textbf{2.12}\\
blend146 & 471.12 & 280.13 & \textbf{119.13} & 176.20\\
camshape100 & \textbf{5.4\%} & 10.5\% & 10.4\% & 9.7\%\\
cardqp\_inlp & 2751.70 & 2408.46 & \textbf{1083.38} & 1285.54\\
cardqp\_iqp & 2769.87 & 2406.76 & 1190.43 & \textbf{758.44}\\
carton7 & 13.54 & 10.89 & \textbf{6.94} & 8.69\\
carton9 & 36.30 & 34.26 & 23.15 & \textbf{20.50}\\
casctanks & 199\% & \textbf{114\%} & \textbf{114\%} & \textbf{114\%}\\
cecil\_13 & 605.03 & 0.36\% & \textbf{72.23} & \textbf{71.31}\\
celar6-sub0 & 1503.66 & \textbf{639.66} & \textbf{599.98} & 685.13\\
chakra & \textbf{0.04} & 1.05 & 1.06 & 1.13\\
chem & 932.15 & \textbf{376.09} & 545.11 & 6288.63\\
chenery & \textbf{2.10} & 16.06 & 4.06 & 3.13\\
chimera\_k64maxcut-01 & 450.42 & 435.40 & \textbf{352.61} & \textbf{387.45}\\
chimera\_mis-01 & \textbf{6.76} & 8.20 & \textbf{7.31} & 10.29\\
chp\_shorttermplan1a & 17.55 & \textbf{7.21} & \textbf{7.24} & \textbf{7.36}\\
chp\_shorttermplan2a & 27.16 & 17.68 & \textbf{12.85} & \textbf{11.82}\\
chp\_shorttermplan2b & \textbf{7200.00} & 23.3\% & 17.9\% & 11.5\%\\
clay0204m & 1.67 & 2.04 & \textbf{1.09} & 2.12\\
clay0205m & 8.40 & 11.07 & 9.07 & \textbf{6.15}\\
color\_lab3\_3x0 & \textbf{15.3\%} & 66.8\% & 63.3\% & 59.4\%\\
crossdock\_15x7 & \textbf{32.0\%} & 88.8\% & 87.6\% & 83.5\%\\
crossdock\_15x8 & \textbf{42.8\%} & 100.0\% & 89.6\% & 92.3\%\\
crudeoil\_lee1\_07 & 4.72 & \textbf{2.20} & \textbf{2.16} & \textbf{2.23}\\
crudeoil\_pooling\_ct2 & \textbf{18.94} & 4.5\% & 0.22\% & 0.26\%\\
csched1 & \textbf{1.59} & 2.08 & 2.09 & 3.10\\
csched1a & 6.53 & \textbf{2.07} & \textbf{2.08} & 4.11\\
cvxnonsep\_psig20 & \textbf{12.04} & 0.086\% & 163.10 & 119.16\\
cvxnonsep\_psig30 & 65.40 & 3.4\% & 8.2\% & \textbf{52.11}\\
du-opt & \textbf{2.38} & 3.30 & 3.20 & 3.30\\
du-opt5 & 1.69 & \textbf{1.15} & \textbf{1.16} & \textbf{1.23}\\
edgecross10-040 & 8.36 & \textbf{4.11} & 5.12 & 6.13\\
edgecross10-080 & 74.51 & 53.15 & 62.17 & \textbf{47.26}\\
eg\_all\_s & 3095.77 & 3082.62 & \textbf{1220.55} & 1492.45\\
eigena2 & $\infty$ & \textbf{7200.00} & $\infty$ & $\infty$\\
elec50 & \textbf{45.1\%} & \textbf{44.9\%} & \textbf{44.9\%} & \textbf{44.9\%}\\
elf & \textbf{1.01} & \textbf{1.04} & \textbf{1.07} & 1.13\\
eniplac & \textbf{2.19} & 3.07 & 3.08 & 3.13\\
enpro56pb & 3.40 & \textbf{3.07} & \textbf{3.07} & \textbf{3.13}\\
ex1244 & 7.67 & 2.06 & \textbf{1.09} & 2.05\\
ex1252a & 7200.00 & 13.05 & \textbf{4.06} & \textbf{4.13}\\
faclay20h & 741.15 & 589.88 & \textbf{513.92} & 832.87\\
faclay80 & \textbf{160\%} & $\infty$ & $\infty$ & $\infty$\\
feedtray & \textbf{1.70} & 87.7\% & 80.5\% & 80.5\%\\
fin2bb & \textbf{15.92} & 100.0\% & 100.0\% & 100.0\%\\
flay04m & 3.93 & 5.04 & 4.05 & \textbf{3.11}\\
flay05m & 120.82 & 44.06 & 15.6\% & \textbf{16.12}\\
flay06m & \textbf{4931.28} & 27.6\% & 25.1\% & 10.4\%\\
fo7\_ar25\_1 & 39.74 & 60.06 & 24.04 & \textbf{15.12}\\
fo7\_ar3\_1 & 88.79 & 65.08 & 37.08 & \textbf{24.13}\\
forest & \textbf{538.83} & 0.21\% & abort & 0.19\%\\
gabriel01 & 351.17 & 353.14 & \textbf{116.14} & 146.23\\
gabriel02 & 1435.31 & 1638.34 & 782.25 & \textbf{267.30}\\
gasnet & \textbf{42.5\%} & 65.0\% & 64.4\% & 63.6\%\\
gasprod\_sarawak16 & \textbf{0.39\%} & \textbf{0.4\%} & \textbf{0.39\%} & \textbf{0.39\%}\\
gastrans582\_cold13\_95 & 55.01 & 6.96 & \textbf{4.97} & 6.99\\
gastrans582\_mild11 & 7.41 & 257.72 & 13.73 & \textbf{4.04}\\
gear & 12.55 & 24.05 & \textbf{5.06} & 39.16\\
gear2 & 18.25 & 51.07 & \textbf{7.07} & 597.17\\
gear4 & 4.05 & \textbf{1.05} & \textbf{1.06} & \textbf{1.11}\\
genpooling\_lee1 & \textbf{2.09} & 3.06 & \textbf{2.07} & \textbf{2.13}\\
genpooling\_lee2 & 6.88 & \textbf{4.06} & \textbf{4.08} & \textbf{4.15}\\
ghg\_1veh & 32.25 & 26.07 & \textbf{22.10} & \textbf{21.14}\\
gilbert & \textbf{1.13} & 5.12 & 11.14 & 19.72\\
graphpart\_2g-0066-0066 & 1.39 & \textbf{1.10} & \textbf{1.11} & \textbf{1.19}\\
graphpart\_clique-60 & 3962.88 & 36.3\% & 5234.58 & \textbf{2596.77}\\
gsg\_0001 & 32.26 & 799.12 & 1209.24 & \textbf{7.12}\\
hadamard\_5 & 21.56 & 16.07 & 11.07 & \textbf{8.15}\\
heatexch\_spec1 & 7.1\% & 3.8\% & \textbf{13.09} & 88.12\\
heatexch\_spec2 & infeas & 12.08 & 110.11 & \textbf{5.15}\\
hhfair & \textbf{100.0\%} & $\infty$ & $\infty$ & \textbf{100.0\%}\\
himmel16 & 6.13 & 6.08 & \textbf{4.07} & \textbf{4.04}\\
house & \textbf{0.33} & 1.06 & 1.07 & 1.12\\
hs62 & 2.65 & \textbf{2.05} & 3.06 & \textbf{2.11}\\
hvb11 & 103.26 & \textbf{27.11} & \textbf{27.13} & 2285.34\\
hybriddynamic\_var & 2.21 & \textbf{1.05} & \textbf{1.07} & \textbf{1.10}\\
hybriddynamic\_varcc & 2.40 & 3.05 & \textbf{2.08} & \textbf{2.14}\\
hydroenergy1 & 6295.41 & 5582.56 & \textbf{1646.23} & 3446.41\\
ibs2 & 20.64 & \textbf{16.24} & \textbf{17.02} & 22.00\\
johnall & \textbf{30.44} & 55.01 & 46.41 & 44.71\\
kall\_circles\_c6b & 183.83 & 95.07 & 48.08 & \textbf{30.12}\\
kall\_congruentcircles\_c72 & 22.40 & 21.05 & 12.07 & \textbf{7.13}\\
kissing2 & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%}\\
kport20 & 1001.03 & nonopt & 334.10 & \textbf{28.12}\\
kriging\_peaks-red020 & 117.65 & \textbf{36.08} & \textbf{39.08} & 69.16\\
kriging\_peaks-red100 & 7200.00 & 384.19 & \textbf{325.21} & 1028.67\\
lop97icx & \textbf{25.38} & 118.18 & 84.13 & \textbf{23.21}\\
mathopt5\_7 & \textbf{0.17} & 1.04 & 1.05 & 1.10\\
mathopt5\_8 & \textbf{0.14} & 1.05 & 1.06 & 1.11\\
maxcsp-geo50-20-d4-75-36 & \textbf{52.80} & 63.05 & 74.36 & 74.19\\
meanvar-orl400\_05\_e\_7 & \textbf{4080.76} & abort & 2.3\% & 2.4\%\\
meanvar-orl400\_05\_e\_8 & \textbf{2404.35} & 0.54\% & abort & 4849.82\\
mhw4d & \textbf{0.44} & 1.05 & 1.07 & 1.09\\
milinfract & \textbf{68.8\%} & 76.0\% & 76.0\% & 75.9\%\\
minlphi & 100.0\% & \textbf{34.04} & 100\% & 100\%\\
multiplants\_mtg1a & \textbf{4320.86} & 35.6\% & 6.4\% & 5.5\%\\
multiplants\_mtg2 & \textbf{21.0\%} & 98.1\% & 97.2\% & 97.0\%\\
nd\_netgen-3000-1-1-b-b-ns\_7 & \textbf{31.10} & 38.65 & 42.30 & 52.25\\
netmod\_kar1 & 5.51 & 4.09 & \textbf{3.11} & 5.16\\
netmod\_kar2 & 5.77 & \textbf{4.08} & 5.13 & 6.19\\
nous1 & \textbf{7.70} & 26.07 & 16.07 & 16.13\\
nous2 & \textbf{0.80} & 1.05 & 2.07 & 1.12\\
nvs02 & \textbf{0.06} & 1.04 & 1.06 & 1.09\\
nvs06 & \textbf{0.02} & 1.04 & 1.06 & 1.11\\
oil2 & \textbf{4.64} & 5.23 & 5.25 & 7.34\\
optmass & \textbf{1.8\%} & 9.6\% & 7.1\% & 7.1\%\\
ortez & \textbf{0.14} & 1.06 & 1.07 & 1.14\\
p\_ball\_10b\_5p\_3d\_m & \textbf{4.26} & 5.08 & 5.09 & \textbf{4.17}\\
p\_ball\_15b\_5p\_2d\_m & \textbf{5.44} & 6.11 & \textbf{5.10} & 6.17\\
parabol5\_2\_3 & \textbf{0.051\%} & $\infty$ & $\infty$ & $\infty$\\
parallel & 10.26 & \textbf{7.07} & 8.09 & 8.16\\
pedigree\_ex485 & 105.90 & \textbf{95.32} & \textbf{95.39} & 153.99\\
pedigree\_ex485\_2 & 35.24 & 76.58 & \textbf{20.67} & \textbf{19.54}\\
pointpack06 & \textbf{3.05} & 4.06 & \textbf{3.07} & \textbf{3.11}\\
pointpack08 & 61.22 & 25.05 & 12.07 & \textbf{9.14}\\
pooling\_epa1 & \textbf{12.87} & 29.09 & 49.12 & 30.19\\
pooling\_epa2 & 1.9\% & \textbf{1.8\%} & \textbf{1.8\%} & \textbf{1.6\%}\\
portfol\_buyin & \textbf{0.50} & 1.06 & 1.07 & 1.12\\
portfol\_card & \textbf{0.58} & 1.07 & 1.07 & 1.11\\
powerflow0014r & \textbf{7079.42} & 0.36\% & 0.47\% & 0.59\%\\
powerflow0057r & 80.19 & \textbf{57.15} & \textbf{59.19} & \textbf{61.29}\\
prob07 & 76.05 & 11.05 & \textbf{6.07} & 706.26\\
process & 0.4\% & \textbf{3.05} & \textbf{3.07} & \textbf{3.11}\\
procurement1mot & \textbf{85.0\%} & \textbf{90.8\%} & \textbf{90.8\%} & \textbf{90.7\%}\\
procurement2mot & \textbf{2.03} & \textbf{2.19} & \textbf{2.14} & \textbf{2.22}\\
product & 16.80 & 31.11 & \textbf{11.13} & 13.14\\
product2 & \textbf{3.85} & 4.45 & 5.48 & 6.88\\
prolog & \textbf{0.06} & abort & abort & abort\\
qp3 & \textbf{14.1\%} & 100\% & 100\% & 91.0\%\\
qspp\_0\_10\_0\_1\_10\_1 & 180.85 & 133.44 & \textbf{80.79} & \textbf{75.94}\\
qspp\_0\_11\_0\_1\_10\_1 & 623.76 & 208.02 & 154.94 & \textbf{115.04}\\
radar-2000-10-a-6\_lat\_7 & \textbf{129.82} & 148.80 & 162.20 & 185.15\\
radar-3000-10-a-8\_lat\_7 & \textbf{422.76} & 0.37\% & 0.026\% & 68.0\%\\
ravempb & 3.09 & \textbf{2.06} & \textbf{2.08} & \textbf{2.11}\\
risk2bpb & infeas & infeas & infeas & infeas\\
routingdelay\_bigm & nonopt & \textbf{6439.89} & 1.1\% & 2.8\%\\
rsyn0815m & \textbf{1.44} & 2.06 & 3.04 & 3.14\\
rsyn0815m03m & 14.06 & 81.16 & 14.17 & \textbf{12.19}\\
sfacloc2\_2\_95 & 2.78 & \textbf{2.06} & \textbf{2.09} & \textbf{2.14}\\
sfacloc2\_3\_90 & \textbf{20.32} & 62.08 & 28.09 & \textbf{22.16}\\
sjup2 & 469.64 & \textbf{107.74} & \textbf{114.44} & 146.11\\
slay06m & 1.85 & \textbf{1.06} & \textbf{1.08} & \textbf{1.13}\\
slay07m & 2.05 & \textbf{1.05} & \textbf{1.08} & \textbf{1.14}\\
smallinvDAXr1b010-011 & 2.17 & \textbf{1.08} & \textbf{1.10} & \textbf{1.14}\\
smallinvDAXr1b020-022 & 3.37 & \textbf{1.07} & \textbf{1.09} & \textbf{1.15}\\
sonet17v4 & 949.25 & \textbf{829.28} & \textbf{807.35} & \textbf{777.52}\\
sonet18v6 & 1445.90 & 906.34 & \textbf{815.39} & \textbf{816.65}\\
sonetgr17 & 1255.92 & 651.90 & \textbf{320.18} & 368.98\\
spectra2 & 9.20 & \textbf{3.10} & \textbf{3.14} & \textbf{3.23}\\
sporttournament24 & \textbf{45.75} & 71.17 & 58.16 & 69.26\\
sporttournament30 & \textbf{0.72\%} & 4\% & 3.4\% & 1.5\%\\
sssd12-05persp & 4.5\% & 19.6\% & 2774.49 & \textbf{256.15}\\
sssd18-06persp & \textbf{15.1\%} & 47.7\% & 46.1\% & 47.6\%\\
st\_testgr1 & \textbf{0.12} & 1.05 & 1.07 & 1.10\\
st\_testgr3 & \textbf{0.24} & 1.05 & 1.08 & 1.10\\
steenbrf & 12.42 & 6.08 & \textbf{5.09} & 7.14\\
stockcycle & \textbf{0.79} & 1.25 & 2.15 & 1.23\\
supplychainp1\_022020 & \textbf{1056.69} & 32.8\% & 31.2\% & 26.7\%\\
supplychainp1\_030510 & 3.54 & \textbf{3.11} & \textbf{3.13} & 4.19\\
supplychainr1\_022020 & 21.97 & 80.80 & 14.68 & \textbf{2.81}\\
supplychainr1\_030510 & \textbf{0.12} & 1.09 & 1.11 & 1.17\\
syn15m04m & 2.75 & \textbf{1.10} & \textbf{1.12} & \textbf{1.18}\\
syn30m02m & 1.58 & \textbf{1.09} & \textbf{1.10} & 2.16\\
synheat & infeas & 0.83\% & 1.8\% & \textbf{148.14}\\
tanksize & 4.12 & \textbf{3.07} & \textbf{3.07} & \textbf{3.12}\\
telecomsp\_pacbell & 0.63\% & \textbf{6523.90} & \textbf{6267.26} & 0.45\%\\
tln5 & \textbf{0.50} & 7.05 & 5.08 & 10.13\\
tln7 & \textbf{188.05} & 69.5\% & 30.4\% & 66.4\%\\
tls2 & \textbf{0.93} & 1.07 & 1.07 & 1.10\\
tls4 & 41.19 & 18.06 & 24.09 & \textbf{13.14}\\
topopt-mbb\_60x40\_50 & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$} & \textbf{$\infty$}\\
toroidal2g20\_5555 & \textbf{5.70} & 6.27 & 6.40 & 6.33\\
toroidal3g7\_6666 & \textbf{141.64} & \textbf{142.26} & 157.46 & 169.61\\
transswitch0009r & 6975.38 & 2602.29 & 1289.17 & \textbf{959.22}\\
tricp & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%} & \textbf{100.0\%}\\
tspn08 & \textbf{17.8\%} & 31.2\% & \textbf{18.1\%} & \textbf{18.6\%}\\
tspn15 & 50.0\% & 62.5\% & \textbf{27.4\%} & \textbf{29.4\%}\\
unitcommit1 & infeas & \textbf{2.38} & 4.58 & 6.25\\
unitcommit2 & 439.70 & \textbf{3.81} & 5.85 & 6.92\\
wager & 3.46 & 2.14 & \textbf{1.16} & 2.22\\
waste & \textbf{38.85} & 57.1\% & 55.4\% & 55.0\%\\
wastepaper3 & \textbf{4.22} & 6.07 & 5.09 & 5.14\\
wastepaper4 & 167.16 & abort & abort & \textbf{40.14}\\
wastepaper6 & 0.023\% & 0.04\% & 0.034\% & \textbf{7200.00}\\
water4 & nonopt & nonopt & nonopt & \textbf{3473.45}\\
waternd1 & 7.21 & 10.06 & \textbf{4.08} & 5.13\\
waterno2\_02 & 2.89 & 2.10 & 2.11 & \textbf{1.19}\\
waterno2\_03 & nonopt & \textbf{33.13} & nonopt & 39.3\%\\
waterund01 & \textbf{1525.91} & 1.5\% & 1.5\% & abort\\
\bottomrule
\end{longtable}
